QUTE: Quantifying Uncertainty in TinyML with Early-exit-assisted ensembles for model-monitoring

Uncertainty quantification (UQ) provides a resource-efficient solution for on-device monitoring of tinyML models deployed without access to true labels. However, existing UQ methods impose significant memory and compute demands, making them impractical for ultra-low-power, KB-sized TinyML devices. Prior work has attempted to reduce overhead by using early-exit ensembles to quantify uncertainty in a single forward pass, but these approaches still carry prohibitive costs. To address this, we propose QUTE, a novel resource-efficient early-exit-assisted ensemble architecture optimized for tinyML models. QUTE introduces additional output blocks at the final exit of the base network, distilling early-exit knowledge into these blocks to form a diverse yet lightweight ensemble. We show that QUTE delivers superior uncertainty quality on tiny models, achieving comparable performance on larger models with 59% smaller model sizes than the closest prior work. When deployed on a microcontroller, QUTE demonstrates a 31% reduction in latency on average. In addition, we show that QUTE excels at detecting accuracy-drop events, outperforming all prior works.

==> figs/cid-detect-cifar10-auprc.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
        sev		base	mcd	  deep	   ee-ensemble	godin	hydra  qute
        1		0.29	0.23    0.26	0.24	   0.19	   0.22   0.30
        2		0.39	0.31	0.41	0.38	   0.32	   0.28   0.47
        3		0.38	0.4 	0.53	0.51       0.37	   0.26   0.52
        4		0.49	0.48    0.63	0.64       0.50	   0.29   0.65
        5		0.62	0.72	0.72	0.75	   0.59	   0.45   0.78
             
	}\data
		\begin{axis}[
			% Chart dimensions
			width=\textwidth,
			height=\graphHeight*2 - 2.6cm ,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Severity,
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 1,
                xmax = 5,
		   extra x ticks={1, 2 ,...,5},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
			ymin=0.15,ymax=0.85,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			% ylabel=NLL,
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(0.55,1.0)},anchor=south, draw=none, cells={align=left}, font=\scriptsize,text width=2.3cm},
			legend columns=1,
                % legend pos= north west,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		% \addplot+[ppurple, smooth, mark=star ] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, ] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, ] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth, mark=pentagon ] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[rred, smooth, ] table[x=sev, y=godin] {\data};
  %       \addplot+[bblue, smooth, ultra thick ] table[x=sev, y=qute] {\data};

  
  % \addplot+[rred, smooth, mark=o] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, mark=star] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, mark=square*] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth,  mark=triangle*] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[brown, smooth, mark=diamond*] table[x=sev, y=godin] {\data};
  %       \addplot+[yyellow, smooth, mark=pentagon*] table[x=sev, y=hydra] {\data};
  %       \addplot+[bblue, smooth, ultra thick, mark=*] table[x=sev, y=qute] {\data};

  \addplot+[rred, smooth, mark=o] table[x=sev, y=base] {\data};
        \addplot+[orange, smooth, mark=star] table[x=sev, y=mcd] {\data};
        \addplot+[ggreen, smooth, mark=square*] table[x=sev, y=deep] {\data};
        \addplot+[black, smooth,  mark=triangle*] table[x=sev, y=ee-ensemble] {\data};
        \addplot+[brown, smooth, mark=diamond*] table[x=sev, y=godin] {\data};
        \addplot+[yyellow, smooth, mark=pentagon*] table[x=sev, y=hydra] {\data};
        \addplot+[bblue, smooth, ultra thick, mark=*] table[x=sev, y=qute] {\data};

        
	 % \draw [loosely dashed, thick, red] (0,5.337) -- (12,5.337);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		% \addlegendentry{BASE}
  %             \addlegendentry{MCD}
  %             \addlegendentry{DEEP}
  %             \addlegendentry{EE}
  %             \addlegendentry{G-ODIN}
  %             \addlegendentry{HYDRA}
  %             \addlegendentry{\qute}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	








==> figs/cid-detect-cifar10-f1.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
        sev		base	mcd	  deep	   ee-ensemble	godin	hydra  qute
        1		0.29	0.23    0.26	0.24	   0.19	   0.22   0.30
        2		0.39	0.31	0.41	0.35	   0.32	   0.28   0.47
        3		0.38	0.4 	0.53	0.44       0.37	   0.26   0.52
        4		0.49	0.48    0.63	0.54       0.50	   0.29   0.65
        5		0.62	0.72	0.72	0.73	   0.59	   0.45   0.78
        
             
	}\data
		\begin{axis}[
			% Chart dimensions
			width=\textwidth+1.5cm,
			height=\graphHeight*2 - 2.4cm ,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Severity,
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 1,
                xmax = 5,
		   extra x ticks={1, 2 ,...,5},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
			ymin=0.45,ymax=1,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			% ylabel=NLL,
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(0.55,1.0)},anchor=south, draw=none, cells={align=left}, font=\scriptsize,text width=2cm},
			legend columns=-1,
                % legend pos= north west,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		\addplot+[yyellow, smooth, ] table[x=sev, y=base] {\data};
        \addplot+[pink, smooth, mark=star] table[x=sev, y=mcd] {\data};
        \addplot+[ggreen, smooth, ] table[x=sev, y=deep] {\data};
        \addplot+[black, smooth,  mark=square*] table[x=sev, y=ee-ensemble] {\data};
        \addplot+[rred, smooth, mark=pentagon*] table[x=sev, y=godin] {\data};
        \addplot+[brown, smooth, mark=pentagon*] table[x=sev, y=hydra] {\data};
        \addplot+[bblue, smooth, ultra thick ] table[x=sev, y=qute] {\data};
	 % \draw [loosely dashed, thick, red] (0,5.337) -- (12,5.337);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		\addlegendentry{BASE}
              \addlegendentry{MCD}
              \addlegendentry{DEEP}
              \addlegendentry{EE}
              \addlegendentry{G-ODIN}
              \addlegendentry{HYDRA}
              \addlegendentry{\qute}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	








==> figs/cid-detect-resnet50-auprc.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
        sev		base	mcd	  deep	   ee-ensemble	godin	hydra  qute
        1		0.26	0    0	 0.32	 0  0      0.39
        2		0.54	0	 0	 0.60	 0  0      0.63
        3		0.70	0 	 0	 0.73	 0  0      0.79
        4		0.67	0    0	 0.67	 0  0      0.75
        5		0.61	0	 0	 0.66	 0  0      0.79
             
	}\data
		\begin{axis}[
			% Chart dimensions
			width=\textwidth-5.5cm,
			height=\graphHeight*2 - 0.6cm ,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Severity,
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 1,
                xmax = 5,
		   extra x ticks={1, 2 ,...,5},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
			ymin=0.15,ymax=0.85,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			% ylabel=NLL,
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(1.4,0.5)},anchor=east, draw=none, cells={align=left}, font=\scriptsize,text width=2.3cm},
			legend columns=1,
                % legend pos= north west,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		% \addplot+[ppurple, smooth, mark=star ] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, ] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, ] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth, mark=pentagon ] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[rred, smooth, ] table[x=sev, y=godin] {\data};
  %       \addplot+[bblue, smooth, ultra thick ] table[x=sev, y=qute] {\data};

  
  % \addplot+[rred, smooth, mark=o] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, mark=star] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, mark=square*] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth,  mark=triangle*] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[brown, smooth, mark=diamond*] table[x=sev, y=godin] {\data};
  %       \addplot+[yyellow, smooth, mark=pentagon*] table[x=sev, y=hydra] {\data};
  %       \addplot+[bblue, smooth, ultra thick, mark=*] table[x=sev, y=qute] {\data};

  \addplot+[rred, smooth, mark=o] table[x=sev, y=base] {\data};
        % \addplot+[orange, smooth, mark=star] table[x=sev, y=mcd] {\data};
        % \addplot+[ggreen, smooth, mark=square*] table[x=sev, y=deep] {\data};
        \addplot+[black, smooth,  mark=triangle*] table[x=sev, y=ee-ensemble] {\data};
        % \addplot+[brown, smooth, mark=diamond*] table[x=sev, y=godin] {\data};
        % \addplot+[yyellow, smooth, mark=pentagon*] table[x=sev, y=hydra] {\data};
        \addplot+[bblue, smooth, ultra thick, mark=*] table[x=sev, y=qute] {\data};

        
	 % \draw [loosely dashed, thick, red] (0,5.337) -- (12,5.337);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		\addlegendentry{BASE}
  %             \addlegendentry{MCD}
  %             \addlegendentry{DEEP}
              \addlegendentry{EE-ensemble}
  %             \addlegendentry{G-ODIN}
  %             \addlegendentry{HYDRA}
              \addlegendentry{\qute}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	








==> figs/cid-detect-timgnet-auprc.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
	   sev		base	mcd	  deep	ee-ensemble	godin	hydra  qute
            1		0.14	0.08	0.15	0.17	0.32	0.11  0.2
            2		0.3	    0.08	0.5	    0.53	0.59	0.41  0.53
            3		0.47	0.17	0.73	0.67	0.67	0.52  0.76
            4		0.52	0.4	    0.73	0.61	0.69	0.63  0.77
            5		0.59	0.51	0.77	0.67	0.74	0.58  0.82
            
             
	}\data
		\begin{axis}[
			% Chart dimensions
			width=\textwidth,
			height=\graphHeight*2 - 2.6cm ,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Severity,
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 1,
                xmax = 5,
		   extra x ticks={1, 2 ,...,5},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
			ymin=0,ymax=0.9,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			% ylabel=NLL,
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(1.7,0.5)},anchor=east, draw=none, cells={align=left}, font=\scriptsize,text width=0.9cm},
			legend columns=1,
                % legend pos= north west,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		  \addplot+[rred, smooth, mark=o] table[x=sev, y=base] {\data};
        \addplot+[orange, smooth, mark=star] table[x=sev, y=mcd] {\data};
        \addplot+[ggreen, smooth, mark=square*] table[x=sev, y=deep] {\data};
        \addplot+[black, smooth,  mark=triangle*] table[x=sev, y=ee-ensemble] {\data};
        \addplot+[brown, smooth, mark=diamond*] table[x=sev, y=godin] {\data};
        \addplot+[yyellow, smooth, mark=pentagon*] table[x=sev, y=hydra] {\data};
        \addplot+[bblue, smooth, ultra thick, mark=*] table[x=sev, y=qute] {\data};

	 % \draw [loosely dashed, thick, red] (0,5.337) -- (12,5.337);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		\addlegendentry{BASE}
              \addlegendentry{MCD}
              \addlegendentry{DEEP}
              \addlegendentry{EE}
              \addlegendentry{G-ODIN}
              \addlegendentry{HYDRA}
              \addlegendentry{\qute}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	








==> figs/cid-detect-timgnet-f1.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
	   sev		base	mcd	deep	ee-ensemble	godin	qute
        1		0.22	0.14	0.26	0.32	0.42	0.3
        2		0.39	0.13	0.61	0.64	0.61	0.58
        3		0.52	0.26	0.8	0.79	0.72	0.76
        4		0.6	0.46	0.86	0.79	0.78	0.8
        5		0.64	0.58	0.92	0.86	0.81	0.87
        
             
	}\data
		\begin{axis}[
			% Chart dimensions
			width=\textwidth+1.5cm,
			height=\graphHeight*2 - 2.4cm ,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Severity,
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 1,
                xmax = 5,
		   extra x ticks={1, 2 ,...,5},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
			ymin=0,ymax=1,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			% ylabel=NLL,
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(0.55,1.0)},anchor=south, draw=none, cells={align=left}, font=\scriptsize,text width=2cm},
			legend columns=-1,
                % legend pos= north west,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		\addplot+[yyellow, smooth, ] table[x=sev, y=base] {\data};
        \addplot+[pink, smooth, mark=star] table[x=sev, y=mcd] {\data};
        \addplot+[ggreen, smooth, ] table[x=sev, y=deep] {\data};
        \addplot+[black, smooth,  mark=square*] table[x=sev, y=ee-ensemble] {\data};
        \addplot+[rred, smooth, mark=pentagon*] table[x=sev, y=godin] {\data};
        \addplot+[bblue, smooth, ultra thick ] table[x=sev, y=qute] {\data};
	 % \draw [loosely dashed, thick, red] (0,5.337) -- (12,5.337);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		% \addlegendentry{BASE}
  %             \addlegendentry{MCD}
  %             \addlegendentry{DEEP}
  %             \addlegendentry{EE}
  %             \addlegendentry{G-ODIN}
  %             \addlegendentry{\qute}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	








==> figs/convergence.tex <==


\tikzexternalize
\begin{tikzpicture}

		\begin{axis}[
			% Chart dimensions
			width=\textwidth-9.5cm,
			height=\graphHeight*2 - 2.6cm ,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Severity,
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 1,
                xmax = 5,
		   extra x ticks={1, 2 ,...,5},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
			ymin=0.15,ymax=0.85,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			% ylabel=NLL,
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(0.55,1.0)},anchor=south, draw=none, cells={align=left}, font=\scriptsize,text width=2.3cm},
			legend columns=1,
                % legend pos= north west,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		% \addplot+[ppurple, smooth, mark=star ] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, ] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, ] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth, mark=pentagon ] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[rred, smooth, ] table[x=sev, y=godin] {\data};
  %       \addplot+[bblue, smooth, ultra thick ] table[x=sev, y=qute] {\data};

  
  % \addplot+[rred, smooth, mark=o] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, mark=star] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, mark=square*] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth,  mark=triangle*] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[brown, smooth, mark=diamond*] table[x=sev, y=godin] {\data};
  %       \addplot+[yyellow, smooth, mark=pentagon*] table[x=sev, y=hydra] {\data};
  %       \addplot+[bblue, smooth, ultra thick, mark=*] table[x=sev, y=qute] {\data};

  \addplot [smooth, bblue, mark=none, samples=100] table[x=batch_num, y=loss]           {./data/batch_loss_ev1_EV.dat};
		\addplot [smooth, ppurple, mark=none, samples=100] table[x=batch_num, y=loss] {./data/batch_loss_ev1_noEV.dat};
        
	 % \draw [loosely dashed, thick, red] (0,5.337) -- (12,5.337);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		\addlegendentry{w/o weight transfer}
              \addlegendentry{w/ weight transfer}
  %             \addlegendentry{DEEP}
  %             \addlegendentry{EE}
  %             \addlegendentry{G-ODIN}
  %             \addlegendentry{HYDRA}
  %             \addlegendentry{\qute}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	








==> figs/ee-v-uq-acc.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
	ensemble_size   accuracy 	
	    2	0.3609
            4	0.3717
            6	0.3605
            8	0.371
            10	0.356
	}\data
		\begin{axis}[
			% Chart dimensions
			width=\textwidth+1.5cm,
			height=\graphHeight*2-1cm,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Ensemble Size ($|\mathcal{K}|$),
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 2,
                xmax = 10,
		   extra x ticks={0,2,...,10},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
			ymin=0.34,ymax=0.38,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			ylabel=Accuracy (\%),
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(2,2)},anchor=north east,draw=none, cells={align=left}, font=\scriptsize,text width=0.5cm},
			legend columns=1,
                legend pos= north east,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		\addplot+[bblue, smooth,] table[x=ensemble_size, y=accuracy] {\data};
        \draw [loosely dashed, thick, red] (0,0.351) -- (12,0.351);
	
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		% \addlegendentry{1stack}
  %           \addlegendentry{2stack}
  %             \addlegendentry{3stack}
  %             \addlegendentry{4stack}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	








==> figs/ee-v-uq-nll.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
	ensemble_size   nll 	
	    2	     4.43
            4	      4.24
            6	      4.21
            8	      3.82
            10	     4.03            
	}\data
		\begin{axis}[
			% Chart dimensions
			width=\textwidth+1.5cm,
			height=\graphHeight*2-1cm,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Ensemble Size ($|\mathcal{K}|$),
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 2,
                xmax = 10,
		   extra x ticks={2, 4,...,10},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
			ymin=3.5,ymax=5.7,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			ylabel=NLL,
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(2,2)},anchor=north east,draw=none, cells={align=left}, font=\scriptsize,text width=0.5cm},
			legend columns=1,
                legend pos= north east,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		\addplot+[ppurple, smooth] table[x=ensemble_size, y=nll] {\data};
	 \draw [loosely dashed, thick, red] (0,5.337) -- (12,5.337);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		% \addlegendentry{1stack}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	








==> figs/entropy_ees_CID.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
	Ensemble_size   Accuracy 	
	    2	0.3609
            4	0.3717
            6	0.3605
            8	0.371
            10	0.356
            
	}\data
		\begin{axis}[
			% Chart dimensions
			width=\textwidth,
			height=\graphHeight*2 - 3.5cm,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			% ymajorgrids=true,
			% xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Entropy values,
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 0,
                xmax = 1.8,
		  %  extra x ticks={0,1,...,15},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
			ymin=0,ymax=400,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			% ylabel=FLOPS (\textit{in millions}),
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(2,2)},anchor=north east,draw=none, cells={align=left}, font=\scriptsize,text width=0.8cm},
			legend columns=1,
                legend pos= north east,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		\addplot+[bblue, smooth, no markers] table[x=bin_edge_1stack, y=1stack] {./data/entropy_CID.dat};
        \addplot +[ppurple, smooth, no markers] table[x=bin_edge_2stack, y=2stack] {./data/entropy_CID.dat};
        \addplot +[black, smooth, no markers] table[x=bin_edge_3stack, y=3stack] {./data/entropy_CID.dat};
        \addplot +[ggreen, smooth, no markers] table[x=bin_edge_4stack, y=4stack] {./data/entropy_CID.dat};
	
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		% \addlegendentry{1stack}
  %           \addlegendentry{2stack}
  %             \addlegendentry{3stack}
  %             \addlegendentry{4stack}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	








==> figs/entropy_ees_ID.tex <==
\begin{tikzpicture}
	\pgfplotstableread{
	ref-accuracy 	ref-flops
	87.2            25.28 
	

	}\data
		\begin{axis}[
			% Chart dimensions
			width=\textwidth,
			height=\graphHeight*2 - 3.5cm,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			% ymajorgrids=true,
			% xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Entropy values,
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = -0.2,
                xmax = 0.7,
		  %  extra x ticks={0,1,...,15},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
			% ymin=0,ymax=1200,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			% ylabel=FLOPS (\textit{in millions}),
			ylabel near ticks,
			% Legend config
			legend style={at={(1,1)},anchor=north east,draw=none, cells={align=left}, font=\scriptsize,text width=0.8cm},
			legend columns=1,
                legend pos= north east,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		\addplot+[bblue, no markers] table[x=bin_edge_1stack, y=1stack] {./data/entropy_ID.dat};
        \addplot +[ppurple, no markers] table[x=bin_edge_2stack, y=2stack] {./data/entropy_ID.dat};
        \addplot +[black, no markers] table[x=bin_edge_3stack, y=3stack] {./data/entropy_ID.dat};
        \addplot +[ggreen, no markers] table[x=bin_edge_4stack, y=4stack] {./data/entropy_ID.dat};
	
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		\addlegendentry{1stack}
            \addlegendentry{2stack}
              \addlegendentry{3stack}
              \addlegendentry{4stack}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	








==> figs/ev-assist-horz.tex <==
\begin{tikzpicture}[font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\Large,>=stealth']

  \tikzset{ionode/.style={font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\large,>=stealth', align=center,minimum width=1.5cm,black!75}};
  \tikzset{layernode/.style={align=center,draw,minimum height=1cm, minimum width=1.5cm, rounded corners=3pt,inner sep=5pt,fill=black!5}};
  \tikzset{classfiernode/.style={align=center,draw,minimum height=3cm,rounded corners=4mm,inner xsep=8pt,, fill=yellow}};
  \tikzset{poolingnode/.style={align=center,draw,minimum height=2.5cm,rounded corners=5mm,inner xsep=8pt,fill=blue}};
  \tikzset{circlenode/.style={align=center,draw,minimum height=0.5cm,rounded corners=5mm,inner xsep=4pt,fill=blue}};
   \tikzset{eenode/.style={dotted, thick, align=center,draw, minimum height=0.7cm, minimum width=2.3cm, rounded corners=1mm,inner xsep=8pt,fill=red}};
   \tikzset{eenode_thick/.style={thick, align=center,draw, minimum height=0.7cm, minimum width=2.3cm, rounded corners=1mm,inner xsep=8pt,fill=red}};


  % Nodes - baseline network
  \node (anchor) [ionode,black] {};
  \node (fd) at (anchor.east) [layernode, black, xshift=1.5cm, yshift=-0.0cm, fill=black!10] {$f_{D}$};
  \node(ad_1) at (fd.west) [ionode, black, xshift=-0.7cm, font=\Large, yshift=0.3cm] {\textbf{$a_{D-1}$}};
  \node (houtk) at (fd.east) [layernode, black, xshift=1.5cm, yshift=0cm, fill=blue!10] {$h_{\phi_k}$};
  % \node (concat) at (houtk.south) [circlenode, circle, anchor=south,xshift=0cm, yshift=-1.5cm, fill=white!15] {C};
  \node (softmax_fe) at (houtk.east) [eenode_thick,anchor=west, xshift=0.75cm, yshift=0cm, fill=yellow!30] {$\sigma(.)$};
  \node (pd_foutk) at (softmax_fe.east) [ionode, black, font=\Large, xshift=1.5cm, yshift=0cm] {\textbf{${p_{{\phi}_k}(y|x)}$}};
    
    \node (fi) at (fd.west) [layernode, black, xshift=-3.0cm, yshift=-0.0cm, fill=black!10] {$f_{i}$};
    \node(ai_1) at (fi.west) [ionode, black, xshift=-1cm, font=\Large, yshift=0cm] {\textbf{$a_{i-1}$}};
  
  
  % EE
  \node (gk) at (fd.south) [eenode,anchor=west,xshift=-2cm, yshift=-1.5cm, fill=red!15] {$h_{{\theta}_{k}}$};
  % \node (ak) at (gk.west) [ionode, black, xshift=-2cm, font=\Large, yshift=0cm] {\textbf{$a_i$}};
  \node (softmax_ee) at (gk.east) [eenode,anchor=west,xshift=1cm, yshift=0cm, fill=yellow!30] {$\sigma(.)$};
  \node (pd_gk) at (softmax_ee.east) [ionode, black, font=\Large, xshift=1.5cm, yshift=0.0cm] {\textbf{${p_{{\theta}_k}(y|x)}$}};


  % annotations
  \node (thetak) at (gk.east)  [ionode, black, font=\Large, xshift=-0.2cm, yshift=1.0cm] {$\theta_k$};
  % \node (concatenate) at (concat.east)  [ionode, black, xshift=0.7cm, yshift=0cm] {\textit{concat}};
  \node (foutk_antte) at (houtk.west)  [ionode, black, font=\Large, xshift=4.5cm, yshift=-1.1cm] {$\mathbf{f_{out_k}}$};
  \node (gk_antte) at (gk.east)  [ionode, black, font=\Large, xshift=3.2cm, yshift=-0.8cm] {$\mathbf{g_{\theta_k}}$};


   % connect nodes
   \draw[->] (ai_1) -- (fi);
   \draw[->, dotted, thick] (fi.east)  -- (fd);
  % \draw[->] (ad_1) -- (fd);
  \draw[->] (fd) -- (houtk);
  \draw[->] (houtk) -- (softmax_fe);
  % \draw[->] (concat) -- (softmax_fe);
  \draw[->] (softmax_fe) -- (pd_foutk);
  % \draw[->] (fd.south) ++(0, -0.7cm) -- ++(-1.5cm, 0) -- ++(0, -2.4cm) -- ++(1.1cm, 0);
  % EE
  % \draw[->] (ak) -- (gk);
  \draw[->] (gk) -- (softmax_ee);
  \draw[->] (softmax_ee) -- (pd_gk);

  \draw[->] (fi.east) ++(0cm, 0.0cm) -- ++(0.5cm, 0) -- ++(0, -2cm) -- ++(0.5cm, 0);


    
  % EV
  \draw[->, dotted, ultra thick] (gk) -- (houtk) ; 

  % draw dotted lines for foutk
  \draw[, dashed] (houtk.west) ++(-0.2, 0.75cm) -- ++(5.0cm, 0) -- ++(0, -1.5cm) -- ++(-5.0cm, 0) -- ++(0, 1.5cm);
  \draw[, dashed] (gk.west) ++(-0.2, 0.6cm) -- ++(6.0cm, 0) -- ++(0, -1.1cm) -- ++(-6.0cm, 0) -- ++(0, 1.1cm);
  
  
%   \node (input_block) at (anchor.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {\textbf{Input}};
%   \node (f1) at (input_block.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_1$};
%   \node (f2) at (f1.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_2$};
%   \node (f3) at (f2.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_3$};
%   %Insert dotted lines for continuity
%   \node (fd_1) at (f3.south) [layernode, black, xshift=0cm, yshift=-3.0cm, fill=black!10] {$f_{D-1}$};
%   \node (fd) at (fd_1.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_{D}$};

%   % Ensemble members
%   \node (fout0) at (fd.south) [layernode, black, xshift=-2cm, yshift=-1.5cm, fill=yellow!40] {$f_{out}$};
%   \node (fout1) at (fout0.east) [layernode, black, xshift=1.5cm, yshift=0cm, fill=yellow!15] {$f_{out_1}$};
%   \node (fout2) at (fout1.east) [layernode, black, xshift=1cm, yshift=0cm, fill=yellow!15] {$f_{out_2}$};
%   \node (fout3) at (fout2.east) [layernode, black, xshift=1cm, yshift=0cm, fill=yellow!15] {$f_{out_3}$};
%   % dotted lines for contiinuity
%   \node (foutk) at (fout3.east) [layernode, black, xshift=3cm, yshift=0cm, fill=yellow!15] {$f_{out_k}$};

%   % EE nodes
%   \node (g1) at (f1.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_1})$};
%   \node (g2) at (f2.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_2})$};
%   \node (g3) at (f3.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_3})$};
%   % dotted lines for continuity
%   \node (gd_1) at (fd_1.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_{D-1}})$};

%   % annotations
%   % pdf
%   \node (pd_fout0) at (fout0.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{\phi}(y|x)$};
%   \node (pd_fout1) at (fout1.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_1}(y|x)$};
%   \node (pd_fout2) at (fout2.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_2}(y|x)$};
%   \node (pd_fout3) at (fout3.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_3}(y|x)$};
%   \node (pd_foutk) at (foutk.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_k}(y|x)$};
%   % ee
%   \node (ee1) at (g1.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_1}(y|x)$};
%   \node (ee2) at (g2.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_2}(y|x)$};
%   \node (ee3) at (g3.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_3}(y|x)$};
%   \node (eed_1) at (gd_1.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_{D-1}}(y|x)$};
%   % misc
%   \node (depth) at (f3.south) [ionode, black, xshift=0.3cm, yshift=-1.2cm] {$\textbf{D}$};
  
  


%   % connect nodes
%   \draw[->] (input_block) -- (f1);
%   \draw[->] (f1) -- (f2);
%   \draw[->] (f2) -- (f3);
%   \draw[->, thick] (f3.south) -- ++(0,-0.5cm);
%   \draw[->, dotted, thick] (f3.south) ++(0,-0.5cm) -- (fd_1);
  
%   \draw[->] (fd_1) -- (fd);
%   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(-2cm, 0) -- ++(0, -0.5cm);
%   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(0.3cm, 0) -- ++(0, -0.5cm);
%   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(2cm, 0) -- ++(0, -0.5cm);
%   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(3.8cm, 0) -- ++(0, -0.5cm);
%   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(7.5cm, 0) -- ++(0, -0.5cm);
  
%   \draw[->] (fout0) -- (pd_fout0);
%   \draw[->] (fout1) -- (pd_fout1);
%   \draw[->] (fout2) -- (pd_fout2);
%   \draw[->] (fout3) -- (pd_fout3);
%   \draw[->] (foutk) -- (pd_foutk);

%   \draw[->] (f1) -- (f1.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
%   \draw[->] (f2) -- (f2.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
%   \draw[->] (f3) -- (f3.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
%   \draw[->] (fd_1) -- (fd_1.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);

%   \draw[->] (g1) -- (ee1);
%   \draw[->] (g2) -- (ee2);
%   \draw[->] (g3) -- (ee3);
%   \draw[->] (gd_1) -- (eed_1);

%   % dotted lines for continuity
%   \draw[dotted, ultra thick] (fout3) ++(1.2cm, 0) -- ++(1.5cm,0);
%   \draw[dotted, ultra thick] (pd_fout3) ++(1.2cm, 0) -- ++(1.5cm,0);
%   \draw[dotted, ultra thick] (ee3) ++(0, -1cm) -- ++(0, -1.5cm);
%   \draw[dotted, ultra thick] (g3) ++(0, -1cm) -- ++(0, -1.5cm);
  
  
%   % bracket for ensemble
%   \draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=4pt},yshift=0pt]
% (pd_fout0.south west)+(-2mm, -4mm) -- ++(11.2cm, -4mm) node [black,midway,xshift=0cm, yshift=-1.2cm]{$\mathcal{K} = \{p_{{\phi}_1}(y|x), p_{{\phi}_2}(y|x), p_{{\phi}_3}(y|x),...., p_{{\phi}_K}(y|x), p_{{\phi}}(y|x)\}$};
  
  

   
\end{tikzpicture}





% \begin{tikzpicture}[font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\Large,>=stealth']

%   \tikzset{ionode/.style={font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\large,>=stealth', align=center,minimum width=1.5cm,black!75}};
%   \tikzset{layernode/.style={align=center,draw,minimum height=1cm, minimum width=1.5cm, rounded corners=3pt,inner sep=5pt,fill=black!5}};
%   \tikzset{classfiernode/.style={align=center,draw,minimum height=3cm,rounded corners=4mm,inner xsep=8pt,, fill=yellow}};
%   \tikzset{poolingnode/.style={align=center,draw,minimum height=2.5cm,rounded corners=5mm,inner xsep=8pt,fill=blue}};
%   \tikzset{circlenode/.style={align=center,draw,minimum height=0.5cm,rounded corners=5mm,inner xsep=4pt,fill=blue}};
%    \tikzset{eenode/.style={dotted, thick, align=center,draw, minimum height=0.7cm, minimum width=2.3cm, rounded corners=1mm,inner xsep=8pt,fill=red}};
%    \tikzset{eenode_thick/.style={thick, align=center,draw, minimum height=0.7cm, minimum width=2.3cm, rounded corners=1mm,inner xsep=8pt,fill=red}};


%   % Nodes - baseline network
%   \node (anchor) [ionode,black] {};
%   \node (fd) at (anchor.south) [layernode, black, xshift=0.5cm, yshift=-2.0cm, fill=black!10] {$f_{D}$};
%   \node(ad_1) at (fd.north) [ionode, black, xshift=0cm, font=\Large, yshift=1cm] {\textbf{$a_{D-1}$}};
%   \node (houtk) at (fd.south) [layernode, black, xshift=0cm, yshift=-1.5cm, fill=blue!10] {$h_{\phi_k}$};
%   % \node (concat) at (houtk.south) [circlenode, circle, anchor=south,xshift=0cm, yshift=-1.5cm, fill=white!15] {C};
%   \node (softmax_fe) at (houtk.south) [eenode_thick,anchor=south, xshift=0cm, yshift=-1.5cm, fill=yellow!30] {$\sigma(.)$};
%   \node (pd_foutk) at (softmax_fe.south) [ionode, black, font=\Large, xshift=0cm, yshift=-1cm] {\textbf{${p_{{\phi}_k}(y|x)}$}};
  
%   % EE
%   \node (gk) at (fd.east) [eenode,anchor=west,xshift=2cm, yshift=1cm, fill=red!15] {$g_{{\theta}_{k}}$};
%   \node (ak) at (gk.north) [ionode, black, xshift=0cm, font=\Large, yshift=1cm] {\textbf{$a_i$}};
%   \node (softmax_ee) at (gk.south) [eenode,anchor=south,xshift=0cm, yshift=-1.5cm, fill=yellow!30] {$\sigma(.)$};
%   \node (pd_gk) at (softmax_ee.south) [ionode, black, font=\Large, xshift=0cm, yshift=-1cm] {\textbf{${p_{{\theta}_k}(y|x)}$}};


%   % annotations
%   \node (thetak) at (houtk.east)  [ionode, black, font=\Large, xshift=1.2cm, yshift=2cm] {$\theta_k$};
%   % \node (concatenate) at (concat.east)  [ionode, black, xshift=0.7cm, yshift=0cm] {\textit{concat}};
%   \node (foutk_antte) at (houtk.west)  [ionode, black, font=\Large, xshift=3.0cm, yshift=-0.8cm] {$f_{out_k}$};


%    % connect nodes
%   \draw[->] (ad_1) -- (fd);
%   \draw[->] (fd) -- (houtk);
%   \draw[->] (houtk) -- (softmax_fe);
%   % \draw[->] (concat) -- (softmax_fe);
%   \draw[->] (softmax_fe) -- (pd_foutk);
%   % \draw[->] (fd.south) ++(0, -0.7cm) -- ++(-1.5cm, 0) -- ++(0, -2.4cm) -- ++(1.1cm, 0);
%   % EE
%   \draw[->] (ak) -- (gk);
%   \draw[->] (gk) -- (softmax_ee);
%   \draw[->] (softmax_ee) -- (pd_gk);

%   % EV
%   \draw[->, dotted, ultra thick] (gk) -- (houtk) ; 

%   % draw dotted lines for foutk
%   \draw[, dotted, thick] (fd.south) ++(0, -0.4cm) -- ++(-1.5cm, 0) -- ++(0, -3.8cm) -- ++(3cm, 0) -- ++(0, 3.8cm) -- ++(-1.5cm, 0);
  
  
% %   \node (input_block) at (anchor.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {\textbf{Input}};
% %   \node (f1) at (input_block.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_1$};
% %   \node (f2) at (f1.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_2$};
% %   \node (f3) at (f2.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_3$};
% %   %Insert dotted lines for continuity
% %   \node (fd_1) at (f3.south) [layernode, black, xshift=0cm, yshift=-3.0cm, fill=black!10] {$f_{D-1}$};
% %   \node (fd) at (fd_1.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_{D}$};

% %   % Ensemble members
% %   \node (fout0) at (fd.south) [layernode, black, xshift=-2cm, yshift=-1.5cm, fill=yellow!40] {$f_{out}$};
% %   \node (fout1) at (fout0.east) [layernode, black, xshift=1.5cm, yshift=0cm, fill=yellow!15] {$f_{out_1}$};
% %   \node (fout2) at (fout1.east) [layernode, black, xshift=1cm, yshift=0cm, fill=yellow!15] {$f_{out_2}$};
% %   \node (fout3) at (fout2.east) [layernode, black, xshift=1cm, yshift=0cm, fill=yellow!15] {$f_{out_3}$};
% %   % dotted lines for contiinuity
% %   \node (foutk) at (fout3.east) [layernode, black, xshift=3cm, yshift=0cm, fill=yellow!15] {$f_{out_k}$};

% %   % EE nodes
% %   \node (g1) at (f1.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_1})$};
% %   \node (g2) at (f2.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_2})$};
% %   \node (g3) at (f3.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_3})$};
% %   % dotted lines for continuity
% %   \node (gd_1) at (fd_1.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_{D-1}})$};

% %   % annotations
% %   % pdf
% %   \node (pd_fout0) at (fout0.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{\phi}(y|x)$};
% %   \node (pd_fout1) at (fout1.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_1}(y|x)$};
% %   \node (pd_fout2) at (fout2.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_2}(y|x)$};
% %   \node (pd_fout3) at (fout3.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_3}(y|x)$};
% %   \node (pd_foutk) at (foutk.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_k}(y|x)$};
% %   % ee
% %   \node (ee1) at (g1.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_1}(y|x)$};
% %   \node (ee2) at (g2.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_2}(y|x)$};
% %   \node (ee3) at (g3.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_3}(y|x)$};
% %   \node (eed_1) at (gd_1.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_{D-1}}(y|x)$};
% %   % misc
% %   \node (depth) at (f3.south) [ionode, black, xshift=0.3cm, yshift=-1.2cm] {$\textbf{D}$};
  
  


% %   % connect nodes
% %   \draw[->] (input_block) -- (f1);
% %   \draw[->] (f1) -- (f2);
% %   \draw[->] (f2) -- (f3);
% %   \draw[->, thick] (f3.south) -- ++(0,-0.5cm);
% %   \draw[->, dotted, thick] (f3.south) ++(0,-0.5cm) -- (fd_1);
  
% %   \draw[->] (fd_1) -- (fd);
% %   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(-2cm, 0) -- ++(0, -0.5cm);
% %   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(0.3cm, 0) -- ++(0, -0.5cm);
% %   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(2cm, 0) -- ++(0, -0.5cm);
% %   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(3.8cm, 0) -- ++(0, -0.5cm);
% %   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(7.5cm, 0) -- ++(0, -0.5cm);
  
% %   \draw[->] (fout0) -- (pd_fout0);
% %   \draw[->] (fout1) -- (pd_fout1);
% %   \draw[->] (fout2) -- (pd_fout2);
% %   \draw[->] (fout3) -- (pd_fout3);
% %   \draw[->] (foutk) -- (pd_foutk);

% %   \draw[->] (f1) -- (f1.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
% %   \draw[->] (f2) -- (f2.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
% %   \draw[->] (f3) -- (f3.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
% %   \draw[->] (fd_1) -- (fd_1.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);

% %   \draw[->] (g1) -- (ee1);
% %   \draw[->] (g2) -- (ee2);
% %   \draw[->] (g3) -- (ee3);
% %   \draw[->] (gd_1) -- (eed_1);

% %   % dotted lines for continuity
% %   \draw[dotted, ultra thick] (fout3) ++(1.2cm, 0) -- ++(1.5cm,0);
% %   \draw[dotted, ultra thick] (pd_fout3) ++(1.2cm, 0) -- ++(1.5cm,0);
% %   \draw[dotted, ultra thick] (ee3) ++(0, -1cm) -- ++(0, -1.5cm);
% %   \draw[dotted, ultra thick] (g3) ++(0, -1cm) -- ++(0, -1.5cm);
  
  
% %   % bracket for ensemble
% %   \draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=4pt},yshift=0pt]
% % (pd_fout0.south west)+(-2mm, -4mm) -- ++(11.2cm, -4mm) node [black,midway,xshift=0cm, yshift=-1.2cm]{$\mathcal{K} = \{p_{{\phi}_1}(y|x), p_{{\phi}_2}(y|x), p_{{\phi}_3}(y|x),...., p_{{\phi}_K}(y|x), p_{{\phi}}(y|x)\}$};
  
  

   
% \end{tikzpicture}


==> figs/ev-assist.tex <==
\begin{tikzpicture}[font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\Large,>=stealth']

  \tikzset{ionode/.style={font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\large,>=stealth', align=center,minimum width=1.5cm,black!75}};
  \tikzset{layernode/.style={align=center,draw,minimum height=1cm, minimum width=1.5cm, rounded corners=3pt,inner sep=5pt,fill=black!5}};
  \tikzset{classfiernode/.style={align=center,draw,minimum height=3cm,rounded corners=4mm,inner xsep=8pt,, fill=yellow}};
  \tikzset{poolingnode/.style={align=center,draw,minimum height=2.5cm,rounded corners=5mm,inner xsep=8pt,fill=blue}};
  \tikzset{circlenode/.style={align=center,draw,minimum height=0.5cm,rounded corners=5mm,inner xsep=4pt,fill=blue}};
   \tikzset{eenode/.style={dotted, thick, align=center,draw, minimum height=0.7cm, minimum width=2.3cm, rounded corners=1mm,inner xsep=8pt,fill=red}};
   \tikzset{eenode_thick/.style={thick, align=center,draw, minimum height=0.7cm, minimum width=2.3cm, rounded corners=1mm,inner xsep=8pt,fill=red}};


  % Nodes - baseline network
  \node (anchor) [ionode,black] {};
  \node (fd) at (anchor.south) [layernode, black, xshift=0.5cm, yshift=-2.0cm, fill=black!10] {$f_{D}$};
  \node(ad_1) at (fd.north) [ionode, black, xshift=0cm, font=\Large, yshift=1cm] {\textbf{$a_{D-1}$}};
  \node (houtk) at (fd.south) [layernode, black, xshift=0cm, yshift=-1.5cm, fill=blue!10] {$h_{\phi_k}$};
  % \node (concat) at (houtk.south) [circlenode, circle, anchor=south,xshift=0cm, yshift=-1.5cm, fill=white!15] {C};
  \node (softmax_fe) at (houtk.south) [eenode_thick,anchor=south, xshift=0cm, yshift=-1.5cm, fill=yellow!30] {$\sigma(.)$};
  \node (pd_foutk) at (softmax_fe.south) [ionode, black, font=\Large, xshift=0cm, yshift=-1cm] {\textbf{${p_{{\phi}_k}(y|x)}$}};
  
  % EE
  \node (gk) at (fd.east) [eenode,anchor=west,xshift=2cm, yshift=1cm, fill=red!15] {$h_{{\theta}_{k}}$};
  \node (ak) at (gk.north) [ionode, black, xshift=0cm, font=\Large, yshift=1cm] {\textbf{$a_i$}};
  \node (softmax_ee) at (gk.south) [eenode,anchor=south,xshift=0cm, yshift=-1.5cm, fill=yellow!30] {$\sigma(.)$};
  \node (pd_gk) at (softmax_ee.south) [ionode, black, font=\Large, xshift=0cm, yshift=-1.0cm] {\textbf{${p_{{\theta}_k}(y|x)}$}};


  % annotations
  \node (thetak) at (houtk.east)  [ionode, black, font=\Large, xshift=1.1cm, yshift=1.9cm] {$\theta_k$};
  % \node (concatenate) at (concat.east)  [ionode, black, xshift=0.7cm, yshift=0cm] {\textit{concat}};
  \node (foutk_antte) at (houtk.west)  [ionode, black, font=\Large, xshift=2.8cm, yshift=-0.8cm] {$\mathbf{f_{out_k}}$};
  \node (gk_antte) at (gk.east)  [ionode, black, font=\Large, xshift=-0.0cm, yshift=1cm] {$\mathbf{g_{\theta_k}}$};


   % connect nodes
  \draw[->] (ad_1) -- (fd);
  \draw[->] (fd) -- (houtk);
  \draw[->] (houtk) -- (softmax_fe);
  % \draw[->] (concat) -- (softmax_fe);
  \draw[->] (softmax_fe) -- (pd_foutk);
  % \draw[->] (fd.south) ++(0, -0.7cm) -- ++(-1.5cm, 0) -- ++(0, -2.4cm) -- ++(1.1cm, 0);
  % EE
  \draw[->] (ak) -- (gk);
  \draw[->] (gk) -- (softmax_ee);
  \draw[->] (softmax_ee) -- (pd_gk);

  % EV
  \draw[->, dotted, ultra thick] (gk) -- (houtk) ; 

  % draw dotted lines for foutk
  \draw[, dotted, thick] (fd.south) ++(0, -0.6cm) -- ++(-1.5cm, 0) -- ++(0, -3.4cm) -- ++(3cm, 0) -- ++(0, 3.4cm) -- ++(-1.5cm, 0);
  \draw[, dotted, thick] (ak.south) ++(0, -0.4cm) -- ++(-1.5cm, 0) -- ++(0, -2.9cm) -- ++(3cm, 0) -- ++(0, 2.9cm) -- ++(-1.5cm, 0);
  
  
%   \node (input_block) at (anchor.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {\textbf{Input}};
%   \node (f1) at (input_block.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_1$};
%   \node (f2) at (f1.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_2$};
%   \node (f3) at (f2.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_3$};
%   %Insert dotted lines for continuity
%   \node (fd_1) at (f3.south) [layernode, black, xshift=0cm, yshift=-3.0cm, fill=black!10] {$f_{D-1}$};
%   \node (fd) at (fd_1.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_{D}$};

%   % Ensemble members
%   \node (fout0) at (fd.south) [layernode, black, xshift=-2cm, yshift=-1.5cm, fill=yellow!40] {$f_{out}$};
%   \node (fout1) at (fout0.east) [layernode, black, xshift=1.5cm, yshift=0cm, fill=yellow!15] {$f_{out_1}$};
%   \node (fout2) at (fout1.east) [layernode, black, xshift=1cm, yshift=0cm, fill=yellow!15] {$f_{out_2}$};
%   \node (fout3) at (fout2.east) [layernode, black, xshift=1cm, yshift=0cm, fill=yellow!15] {$f_{out_3}$};
%   % dotted lines for contiinuity
%   \node (foutk) at (fout3.east) [layernode, black, xshift=3cm, yshift=0cm, fill=yellow!15] {$f_{out_k}$};

%   % EE nodes
%   \node (g1) at (f1.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_1})$};
%   \node (g2) at (f2.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_2})$};
%   \node (g3) at (f3.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_3})$};
%   % dotted lines for continuity
%   \node (gd_1) at (fd_1.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_{D-1}})$};

%   % annotations
%   % pdf
%   \node (pd_fout0) at (fout0.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{\phi}(y|x)$};
%   \node (pd_fout1) at (fout1.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_1}(y|x)$};
%   \node (pd_fout2) at (fout2.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_2}(y|x)$};
%   \node (pd_fout3) at (fout3.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_3}(y|x)$};
%   \node (pd_foutk) at (foutk.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_k}(y|x)$};
%   % ee
%   \node (ee1) at (g1.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_1}(y|x)$};
%   \node (ee2) at (g2.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_2}(y|x)$};
%   \node (ee3) at (g3.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_3}(y|x)$};
%   \node (eed_1) at (gd_1.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_{D-1}}(y|x)$};
%   % misc
%   \node (depth) at (f3.south) [ionode, black, xshift=0.3cm, yshift=-1.2cm] {$\textbf{D}$};
  
  


%   % connect nodes
%   \draw[->] (input_block) -- (f1);
%   \draw[->] (f1) -- (f2);
%   \draw[->] (f2) -- (f3);
%   \draw[->, thick] (f3.south) -- ++(0,-0.5cm);
%   \draw[->, dotted, thick] (f3.south) ++(0,-0.5cm) -- (fd_1);
  
%   \draw[->] (fd_1) -- (fd);
%   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(-2cm, 0) -- ++(0, -0.5cm);
%   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(0.3cm, 0) -- ++(0, -0.5cm);
%   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(2cm, 0) -- ++(0, -0.5cm);
%   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(3.8cm, 0) -- ++(0, -0.5cm);
%   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(7.5cm, 0) -- ++(0, -0.5cm);
  
%   \draw[->] (fout0) -- (pd_fout0);
%   \draw[->] (fout1) -- (pd_fout1);
%   \draw[->] (fout2) -- (pd_fout2);
%   \draw[->] (fout3) -- (pd_fout3);
%   \draw[->] (foutk) -- (pd_foutk);

%   \draw[->] (f1) -- (f1.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
%   \draw[->] (f2) -- (f2.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
%   \draw[->] (f3) -- (f3.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
%   \draw[->] (fd_1) -- (fd_1.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);

%   \draw[->] (g1) -- (ee1);
%   \draw[->] (g2) -- (ee2);
%   \draw[->] (g3) -- (ee3);
%   \draw[->] (gd_1) -- (eed_1);

%   % dotted lines for continuity
%   \draw[dotted, ultra thick] (fout3) ++(1.2cm, 0) -- ++(1.5cm,0);
%   \draw[dotted, ultra thick] (pd_fout3) ++(1.2cm, 0) -- ++(1.5cm,0);
%   \draw[dotted, ultra thick] (ee3) ++(0, -1cm) -- ++(0, -1.5cm);
%   \draw[dotted, ultra thick] (g3) ++(0, -1cm) -- ++(0, -1.5cm);
  
  
%   % bracket for ensemble
%   \draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=4pt},yshift=0pt]
% (pd_fout0.south west)+(-2mm, -4mm) -- ++(11.2cm, -4mm) node [black,midway,xshift=0cm, yshift=-1.2cm]{$\mathcal{K} = \{p_{{\phi}_1}(y|x), p_{{\phi}_2}(y|x), p_{{\phi}_3}(y|x),...., p_{{\phi}_K}(y|x), p_{{\phi}}(y|x)\}$};
  
  

   
\end{tikzpicture}





% \begin{tikzpicture}[font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\Large,>=stealth']

%   \tikzset{ionode/.style={font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\large,>=stealth', align=center,minimum width=1.5cm,black!75}};
%   \tikzset{layernode/.style={align=center,draw,minimum height=1cm, minimum width=1.5cm, rounded corners=3pt,inner sep=5pt,fill=black!5}};
%   \tikzset{classfiernode/.style={align=center,draw,minimum height=3cm,rounded corners=4mm,inner xsep=8pt,, fill=yellow}};
%   \tikzset{poolingnode/.style={align=center,draw,minimum height=2.5cm,rounded corners=5mm,inner xsep=8pt,fill=blue}};
%   \tikzset{circlenode/.style={align=center,draw,minimum height=0.5cm,rounded corners=5mm,inner xsep=4pt,fill=blue}};
%    \tikzset{eenode/.style={dotted, thick, align=center,draw, minimum height=0.7cm, minimum width=2.3cm, rounded corners=1mm,inner xsep=8pt,fill=red}};
%    \tikzset{eenode_thick/.style={thick, align=center,draw, minimum height=0.7cm, minimum width=2.3cm, rounded corners=1mm,inner xsep=8pt,fill=red}};


%   % Nodes - baseline network
%   \node (anchor) [ionode,black] {};
%   \node (fd) at (anchor.south) [layernode, black, xshift=0.5cm, yshift=-2.0cm, fill=black!10] {$f_{D}$};
%   \node(ad_1) at (fd.north) [ionode, black, xshift=0cm, font=\Large, yshift=1cm] {\textbf{$a_{D-1}$}};
%   \node (houtk) at (fd.south) [layernode, black, xshift=0cm, yshift=-1.5cm, fill=blue!10] {$h_{\phi_k}$};
%   % \node (concat) at (houtk.south) [circlenode, circle, anchor=south,xshift=0cm, yshift=-1.5cm, fill=white!15] {C};
%   \node (softmax_fe) at (houtk.south) [eenode_thick,anchor=south, xshift=0cm, yshift=-1.5cm, fill=yellow!30] {$\sigma(.)$};
%   \node (pd_foutk) at (softmax_fe.south) [ionode, black, font=\Large, xshift=0cm, yshift=-1cm] {\textbf{${p_{{\phi}_k}(y|x)}$}};
  
%   % EE
%   \node (gk) at (fd.east) [eenode,anchor=west,xshift=2cm, yshift=1cm, fill=red!15] {$g_{{\theta}_{k}}$};
%   \node (ak) at (gk.north) [ionode, black, xshift=0cm, font=\Large, yshift=1cm] {\textbf{$a_i$}};
%   \node (softmax_ee) at (gk.south) [eenode,anchor=south,xshift=0cm, yshift=-1.5cm, fill=yellow!30] {$\sigma(.)$};
%   \node (pd_gk) at (softmax_ee.south) [ionode, black, font=\Large, xshift=0cm, yshift=-1cm] {\textbf{${p_{{\theta}_k}(y|x)}$}};


%   % annotations
%   \node (thetak) at (houtk.east)  [ionode, black, font=\Large, xshift=1.2cm, yshift=2cm] {$\theta_k$};
%   % \node (concatenate) at (concat.east)  [ionode, black, xshift=0.7cm, yshift=0cm] {\textit{concat}};
%   \node (foutk_antte) at (houtk.west)  [ionode, black, font=\Large, xshift=3.0cm, yshift=-0.8cm] {$f_{out_k}$};


%    % connect nodes
%   \draw[->] (ad_1) -- (fd);
%   \draw[->] (fd) -- (houtk);
%   \draw[->] (houtk) -- (softmax_fe);
%   % \draw[->] (concat) -- (softmax_fe);
%   \draw[->] (softmax_fe) -- (pd_foutk);
%   % \draw[->] (fd.south) ++(0, -0.7cm) -- ++(-1.5cm, 0) -- ++(0, -2.4cm) -- ++(1.1cm, 0);
%   % EE
%   \draw[->] (ak) -- (gk);
%   \draw[->] (gk) -- (softmax_ee);
%   \draw[->] (softmax_ee) -- (pd_gk);

%   % EV
%   \draw[->, dotted, ultra thick] (gk) -- (houtk) ; 

%   % draw dotted lines for foutk
%   \draw[, dotted, thick] (fd.south) ++(0, -0.4cm) -- ++(-1.5cm, 0) -- ++(0, -3.8cm) -- ++(3cm, 0) -- ++(0, 3.8cm) -- ++(-1.5cm, 0);
  
  
% %   \node (input_block) at (anchor.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {\textbf{Input}};
% %   \node (f1) at (input_block.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_1$};
% %   \node (f2) at (f1.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_2$};
% %   \node (f3) at (f2.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_3$};
% %   %Insert dotted lines for continuity
% %   \node (fd_1) at (f3.south) [layernode, black, xshift=0cm, yshift=-3.0cm, fill=black!10] {$f_{D-1}$};
% %   \node (fd) at (fd_1.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_{D}$};

% %   % Ensemble members
% %   \node (fout0) at (fd.south) [layernode, black, xshift=-2cm, yshift=-1.5cm, fill=yellow!40] {$f_{out}$};
% %   \node (fout1) at (fout0.east) [layernode, black, xshift=1.5cm, yshift=0cm, fill=yellow!15] {$f_{out_1}$};
% %   \node (fout2) at (fout1.east) [layernode, black, xshift=1cm, yshift=0cm, fill=yellow!15] {$f_{out_2}$};
% %   \node (fout3) at (fout2.east) [layernode, black, xshift=1cm, yshift=0cm, fill=yellow!15] {$f_{out_3}$};
% %   % dotted lines for contiinuity
% %   \node (foutk) at (fout3.east) [layernode, black, xshift=3cm, yshift=0cm, fill=yellow!15] {$f_{out_k}$};

% %   % EE nodes
% %   \node (g1) at (f1.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_1})$};
% %   \node (g2) at (f2.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_2})$};
% %   \node (g3) at (f3.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_3})$};
% %   % dotted lines for continuity
% %   \node (gd_1) at (fd_1.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_{D-1}})$};

% %   % annotations
% %   % pdf
% %   \node (pd_fout0) at (fout0.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{\phi}(y|x)$};
% %   \node (pd_fout1) at (fout1.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_1}(y|x)$};
% %   \node (pd_fout2) at (fout2.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_2}(y|x)$};
% %   \node (pd_fout3) at (fout3.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_3}(y|x)$};
% %   \node (pd_foutk) at (foutk.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_k}(y|x)$};
% %   % ee
% %   \node (ee1) at (g1.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_1}(y|x)$};
% %   \node (ee2) at (g2.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_2}(y|x)$};
% %   \node (ee3) at (g3.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_3}(y|x)$};
% %   \node (eed_1) at (gd_1.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_{D-1}}(y|x)$};
% %   % misc
% %   \node (depth) at (f3.south) [ionode, black, xshift=0.3cm, yshift=-1.2cm] {$\textbf{D}$};
  
  


% %   % connect nodes
% %   \draw[->] (input_block) -- (f1);
% %   \draw[->] (f1) -- (f2);
% %   \draw[->] (f2) -- (f3);
% %   \draw[->, thick] (f3.south) -- ++(0,-0.5cm);
% %   \draw[->, dotted, thick] (f3.south) ++(0,-0.5cm) -- (fd_1);
  
% %   \draw[->] (fd_1) -- (fd);
% %   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(-2cm, 0) -- ++(0, -0.5cm);
% %   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(0.3cm, 0) -- ++(0, -0.5cm);
% %   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(2cm, 0) -- ++(0, -0.5cm);
% %   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(3.8cm, 0) -- ++(0, -0.5cm);
% %   \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(7.5cm, 0) -- ++(0, -0.5cm);
  
% %   \draw[->] (fout0) -- (pd_fout0);
% %   \draw[->] (fout1) -- (pd_fout1);
% %   \draw[->] (fout2) -- (pd_fout2);
% %   \draw[->] (fout3) -- (pd_fout3);
% %   \draw[->] (foutk) -- (pd_foutk);

% %   \draw[->] (f1) -- (f1.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
% %   \draw[->] (f2) -- (f2.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
% %   \draw[->] (f3) -- (f3.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
% %   \draw[->] (fd_1) -- (fd_1.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);

% %   \draw[->] (g1) -- (ee1);
% %   \draw[->] (g2) -- (ee2);
% %   \draw[->] (g3) -- (ee3);
% %   \draw[->] (gd_1) -- (eed_1);

% %   % dotted lines for continuity
% %   \draw[dotted, ultra thick] (fout3) ++(1.2cm, 0) -- ++(1.5cm,0);
% %   \draw[dotted, ultra thick] (pd_fout3) ++(1.2cm, 0) -- ++(1.5cm,0);
% %   \draw[dotted, ultra thick] (ee3) ++(0, -1cm) -- ++(0, -1.5cm);
% %   \draw[dotted, ultra thick] (g3) ++(0, -1cm) -- ++(0, -1.5cm);
  
  
% %   % bracket for ensemble
% %   \draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=4pt},yshift=0pt]
% % (pd_fout0.south west)+(-2mm, -4mm) -- ++(11.2cm, -4mm) node [black,midway,xshift=0cm, yshift=-1.2cm]{$\mathcal{K} = \{p_{{\phi}_1}(y|x), p_{{\phi}_2}(y|x), p_{{\phi}_3}(y|x),...., p_{{\phi}_K}(y|x), p_{{\phi}}(y|x)\}$};
  
  

   
% \end{tikzpicture}


==> figs/ev-effectiveness-acc.tex <==
\begin{tikzpicture}
        \pgfplotstableread{
        idx xlabel ev-acc  noev-acc  ev-bs   noev-bs  ev-ll  noev-ll
          0  cifar10   0.85   0.85    0.020  0.021    0.428  0.469
          1  tinyimganet 0.395   0.36    0.004  0.0004    4.59  3.7     
		}\datacifar
        \pgfplotstableread{
        idx ev-acc  noev-acc  ev-bs   noev-bs  ev-ll  noev-ll
          1  0.85   0.85    0.020  0.021    0.428  0.469            
		}\datatimgnet
		\begin{axis}[
			% Chart dimensions
			width=\columnwidth,
			height=\graphHeight,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=0pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xminorgrids=true,   
			% X axis config
			xtick=\empty,
			% xticklabels from table={\datacifar}{xlabel},
			xticklabel style={text height=5pt,font=\scriptsize,rotate=45},
			%
			% X label config
			%xlabel = Dataset,
			%xlabel style={font=\tiny},
		    %xlabel near ticks,
		    % extra x ticks={0.5,1.5,...,12.5},
			% extra x tick style={
			% 	grid=minor,
			% 	xticklabel=\empty
			% },
                xmin = -0.5,
                xmax = 2,
			%
			% Y axis config
			ymin=0,
			ymax=1.,
			%ytick={2},
			% log ticks with fixed point,
			yticklabel style={font=\footnotesize},
			%
			% Y label config
			ylabel style={align=center,font=\footnotesize},
			% ylabel=Speedup,
			ylabel near ticks,
			% Legend config
			legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
			legend columns=-1,
			%
			% Bar config
			ybar=3pt,
			area legend,
			bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			point meta=explicit symbolic,
			nodes near coords={\textsc{\textbf{{\pgfplotspointmeta}}}},
			every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			nodes near coords align={vertical}
		]

		%\addplot [bar1] table[x=X,y=uno-speed,meta=uno-loss] {\fpgaEvalData};
		%\addplot [bar2] table[x=X,y=mkr-speed,meta=mkr-loss] {\fpgaEvalData};

		\addplot [bar1] table[x=idx,y=ev-acc, meta=ev-acc] {\datacifar};
            \addplot [bar2] table[x=idx,y=noev-acc, meta=noev-acc] {\datacifar};
            % \addplot [bar1] table[x=idx,y=ev-acc] {\datatimgnet};
            % \addplot [bar2] table[x=idx,y=noev-acc] {\datatimgnet};
            

		\draw[thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1);
		
		% \addlegendentry{w/ weight transfer}
		% \addlegendentry{w/o weight transfer}
		%\addlegendentry{\tool optimized}

		\end{axis}
	\end{tikzpicture}

==> figs/ev-effectiveness-bs.tex <==
\begin{tikzpicture}
        \pgfplotstableread{
        idx ev-acc  noev-acc  ev-bs   noev-bs  ev-ll  noev-ll
          0  0.85   0.85    0.020  0.021    0.428  0.469     
		}\datacifar
        \pgfplotstableread{
        idx ev-acc  noev-acc  ev-bs   noev-bs  ev-ll  noev-ll
          1  0.85   0.85    0.020  0.021    0.428  0.469            
		}\datatimgnet
		\begin{axis}[
			% Chart dimensions
			width=\columnwidth,
			height=\graphHeight,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=0pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xminorgrids=true,   
			% X axis config
			xtick=\empty,
			% xticklabels from table={\datacifar}{xlabel},
			xticklabel style={text height=5pt,font=\scriptsize,rotate=45},
			%
			% X label config
			%xlabel = Dataset,
			%xlabel style={font=\tiny},
		    %xlabel near ticks,
		    % extra x ticks={0.5,1.5,...,12.5},
			% extra x tick style={
			% 	grid=minor,
			% 	xticklabel=\empty
			% },
                xmin = -0.1
                xmax = 1.2,
			%
			% Y axis config
			ymin=0,
			ymax=1,
			%ytick={2},
			% log ticks with fixed point,
			yticklabel style={font=\footnotesize},
			%
			% Y label config
			ylabel style={align=center,font=\footnotesize},
			% ylabel=Speedup,
			ylabel near ticks,
			% Legend config
			legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
			legend columns=-1,
			%
			% Bar config
			ybar=3pt,
			area legend,
			bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			point meta=explicit symbolic,
			nodes near coords={\textsc{\textbf{{\pgfplotspointmeta}}}},
			every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			nodes near coords align={vertical}
		]

		%\addplot [bar1] table[x=X,y=uno-speed,meta=uno-loss] {\fpgaEvalData};
		%\addplot [bar2] table[x=X,y=mkr-speed,meta=mkr-loss] {\fpgaEvalData};

		\addplot [bar1] table[x=idx,y=ev-acc] {\datacifar};
            \addplot [bar2] table[x=idx,y=noev-acc] {\datacifar};
            \addplot [bar1] table[x=idx,y=ev-acc] {\datatimgnet};
            \addplot [bar2] table[x=idx,y=noev-acc] {\datatimgnet};
            

		\draw[thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1);
		
		% \addlegendentry{w/ weight transfer}
		% \addlegendentry{w/o weight transfer}
		%\addlegendentry{\tool optimized}

		\end{axis}
	\end{tikzpicture}

==> figs/ev-effectiveness-nll.tex <==
\begin{tikzpicture}
        \pgfplotstableread{
        idx ev-acc  noev-acc  ev-bs   noev-bs  ev-ll  noev-ll
          0  0.85   0.85    0.020  0.021    0.428  0.469     
		}\datacifar
        \pgfplotstableread{
        idx ev-acc  noev-acc  ev-bs   noev-bs  ev-ll  noev-ll
          1  0.85   0.85    0.020  0.021    0.428  0.469            
		}\datatimgnet
		\begin{axis}[
			% Chart dimensions
			width=\columnwidth,
			height=\graphHeight,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=0pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xminorgrids=true,   
			% X axis config
			xtick=\empty,
			% xticklabels from table={\datacifar}{xlabel},
			xticklabel style={text height=5pt,font=\scriptsize,rotate=45},
			%
			% X label config
			%xlabel = Dataset,
			%xlabel style={font=\tiny},
		    %xlabel near ticks,
		    % extra x ticks={0.5,1.5,...,12.5},
			% extra x tick style={
			% 	grid=minor,
			% 	xticklabel=\empty
			% },
                xmin = -0.1
                xmax = 1.2,
			%
			% Y axis config
			ymin=0,
			ymax=1,
			%ytick={2},
			% log ticks with fixed point,
			yticklabel style={font=\footnotesize},
			%
			% Y label config
			ylabel style={align=center,font=\footnotesize},
			% ylabel=Speedup,
			ylabel near ticks,
			% Legend config
			legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
			legend columns=-1,
			%
			% Bar config
			ybar=3pt,
			area legend,
			bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			point meta=explicit symbolic,
			nodes near coords={\textsc{\textbf{{\pgfplotspointmeta}}}},
			every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			nodes near coords align={vertical}
		]

		%\addplot [bar1] table[x=X,y=uno-speed,meta=uno-loss] {\fpgaEvalData};
		%\addplot [bar2] table[x=X,y=mkr-speed,meta=mkr-loss] {\fpgaEvalData};

		\addplot [bar1] table[x=idx,y=ev-acc] {\datacifar};
            \addplot [bar2] table[x=idx,y=noev-acc] {\datacifar};
            \addplot [bar1] table[x=idx,y=ev-acc] {\datatimgnet};
            \addplot [bar2] table[x=idx,y=noev-acc] {\datatimgnet};
            

		\draw[thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1);
		
		% \addlegendentry{w/ weight transfer}
		% \addlegendentry{w/o weight transfer}
		%\addlegendentry{\tool optimized}

		\end{axis}
	\end{tikzpicture}

==> figs/ev-ensemble-horz.tex <==
\begin{tikzpicture}[font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\Large,>=stealth']

  \tikzset{ionode/.style={font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\large,>=stealth', align=center,minimum width=1.5cm,black!75}};
  
  \tikzset{ionodebig/.style={font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\Large,>=stealth', align=center,minimum width=1.5cm,black!75}};
  
  \tikzset{layernode/.style={align=center,draw,minimum height=1cm, minimum width=1.5cm, rounded corners=3pt,inner sep=5pt,fill=black!5}};
  
  \tikzset{layernode_dotted/.style={dotted, align=center,draw,minimum height=1cm, minimum width=1.5cm, rounded corners=3pt,inner sep=5pt,fill=black!5}};
  
  \tikzset{classfiernode/.style={align=center,draw,minimum height=3cm,rounded corners=4mm,inner xsep=8pt,, fill=yellow}};
  
  \tikzset{poolingnode/.style={align=center,draw,minimum height=2.5cm,rounded corners=5mm,inner xsep=8pt,fill=blue}};
  
  \tikzset{circlenode/.style={align=center,draw,minimum height=0.5cm,rounded corners=5mm,inner xsep=4pt,fill=blue}};
  
  \tikzset{eenode/.style={dotted, thick, align=center,draw, minimum height=0.7cm, minimum width=2cm, rounded corners=1mm,inner xsep=8pt,fill=red}};

  % Nodes - baseline network
  \node (anchor) [ionode,black] {};
  \node (input_block) at (anchor.east) [ionode, black, xshift=-5cm, yshift=0.0cm] {\textbf{Input ($f_0$)}};
  \node (f1) at (input_block.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_1$};
  \node (f2) at (f1.east) [layernode, black, xshift=1.5cm, yshift=0.0cm, fill=black!10] {$f_2$};
  % \node (f3) at (f2.east) [layernode, black, xshift=2cm, yshift=0.0cm, fill=black!10] {$f_3$};
  %Insert dotted lines for continuity
  \node (fd_1) at (f2.east) [layernode, black, xshift=2.5cm, yshift=0.0cm, fill=black!10] {$f_{D-1}$};
  \node (fd) at (fd_1.east) [layernode, black, xshift=1.5cm, yshift=0.0cm, fill=black!10] {$f_{D}$};

  % Ensemble members
    \node (fout0) at (fd.east) [layernode_dotted, black, xshift=1.5cm, yshift=1.5cm, fill=yellow!40] {$f_{out}$};
  \node (foutk) at (fd.east) [layernode, black, xshift=1.5cm, yshift=0.2cm, fill=yellow!15] {$f_{out_k}$};
  \node (fout2) at (fd.east) [layernode, black, xshift=1.5cm, yshift=-2.1cm, fill=yellow!15] {$f_{out_2}$};
  % \node (fout3) at (fd.east) [layernode, black, xshift=2cm, yshift=-3.0cm, fill=yellow!15] {$f_{out_3}$};
  % dotted lines for contiinuity
  \node (fout1) at (fd.east) [layernode, black, xshift=1.5cm, yshift=-3.5cm, fill=yellow!15] {$f_{out_1}$};


  % \node (fout0) at (fd.east) [layernode_dotted, black, xshift=1.5cm, yshift=1.5cm, fill=yellow!40] {$f_{out}$};
  % \node (fout1) at (fd.east) [layernode, black, xshift=1.5cm, yshift=0.2cm, fill=yellow!15] {$f_{out_1}$};
  % \node (fout2) at (fd.east) [layernode, black, xshift=1.5cm, yshift=-1.1cm, fill=yellow!15] {$f_{out_2}$};
  % % \node (fout3) at (fd.east) [layernode, black, xshift=2cm, yshift=-3.0cm, fill=yellow!15] {$f_{out_3}$};
  % % dotted lines for contiinuity
  % \node (foutk) at (fd.east) [layernode, black, xshift=1.5cm, yshift=-3.5cm, fill=yellow!15] {$f_{out_k}$};

  % EE nodes
  \node (g1) at (f1.south) [eenode,anchor=west,xshift=0.0cm, yshift=-1cm, fill=red!15] {$g_{{\theta}_1}$};
  \node (g2) at (f2.south) [eenode,anchor=west,xshift=0.0cm, yshift=-1cm, fill=red!15] {$g_{{\theta}_2}$};
  % \node (g3) at (f3.south) [eenode,anchor=west,xshift=1cm, yshift=-3cm, fill=red!15] {$\sigma(g_{{\theta}_3})$};
  % dotted lines for continuity
  \node (gd_1) at (fd_1.south) [eenode,anchor=west,xshift=0.0cm, yshift=-1cm, fill=red!15] {$g_{{\theta}_{D-1}}$};

  % annotations
  % pdf
  \node (pd_fout0) at (fout0.east) [ionodebig, black, xshift=1.2cm, yshift=-00cm] {$p_{\phi}(y|x)$};
  \node (pd_fout1) at (fout1.east) [ionodebig, black, xshift=1.2cm, yshift=0.0cm] {$p_{{\phi}_1}(y|x)$};
  \node (pd_fout2) at (fout2.east) [ionodebig, black, xshift=1.2cm, yshift=0.0cm] {$p_{{\phi}_2}(y|x)$};
  % \node (pd_fout3) at (fout3.east) [ionode, black, xshift=1cm, yshift=0.0cm] {$p_{{\phi}_3}(y|x)$};
  \node (pd_foutk) at (foutk.east) [ionodebig, black, xshift=1.2cm, yshift=0.0cm] {$p_{{\phi}_k}(y|x)$};
  
  % ee
  \node (ee1) at (g1.south) [ionodebig, black, xshift=0cm, yshift=-1cm] {$p_{{\theta}_1}(y|x)$};
  \node (ee2) at (g2.south) [ionodebig, black, xshift=0cm, yshift=-1cm] {$p_{{\theta}_2}(y|x)$};
  % \node (ee3) at (g3.south) [ionode, black, xshift=0cm, yshift=-1cm] {$p_{{\theta}_3}(y|x)$};
  \node (eed_1) at (gd_1.south) [ionodebig, black, xshift=0cm, yshift=-1cm] {$p_{{\theta}_{D-1}}(y|x)$};
  
  % misc
  \node (depth) at (f2.east) [ionodebig, black, xshift=1.0cm, yshift=0.4cm] {$\textbf{D}$};
  
  


  % connect nodes
  \draw[->] (input_block) -- (f1);
  \draw[->] (f1) -- (f2);
  % \draw[->] (f2) -- (f3);
  \draw[->, thick] (f2.east) -- ++(0.5cm,0cm);
  \draw[->, dotted, thick] (f2.east)  -- (fd_1);
  
  \draw[->] (fd_1) -- (fd);
  \draw[->] (fd) -- (fd.east) -- ++(0.3, -0.0cm) -- ++(0cm, 1.5cm) -- ++(0.4cm, 0.0cm);
  \draw[->] (fd) --  (fd.east) -- ++(0.3, -0.0cm) -- ++(0cm, 0.2cm) -- ++(0.4cm, 0.0cm);
  \draw[->] (fd) --  (fd.east) -- ++(0.3, -0.0cm) -- ++(0cm, -2.1cm) -- ++(0.4cm, 0.0cm);
  \draw[->] (fd) --  (fd.east) -- ++(0.3, -0.0cm) -- ++(0cm, -3.5cm) -- ++(0.4cm, 0.0cm);
  % \draw[->] (fd) --  (fd.east) -- ++(0.5, -0.0cm) -- ++(0cm, -6.5cm) -- ++(0.7cm, 0.0cm);
  
  \draw[->] (fout0) -- (pd_fout0);
  \draw[->] (fout1) -- (pd_fout1);
  \draw[->] (fout2) -- (pd_fout2);
  % \draw[->] (fout3) -- (pd_fout3);
  \draw[->] (foutk) -- (pd_foutk);

  \draw[->] (f1) -- (f1.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.4cm);
  \draw[->] (f2) -- (f2.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.4cm);
  % \draw[->] (f3) -- (f3.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
  \draw[->] (fd_1) -- (fd_1.south) -- ++(0, -0.2cm) -- ++(1.2cm, 0) -- ++(0, -0.4cm);

  \draw[->] (g1) -- (ee1);
  \draw[->] (g2) -- (ee2);
  % \draw[->] (g3) -- (ee3);
  \draw[->] (gd_1) -- (eed_1);

  % dotted lines for continuity
  \draw[dotted, ultra thick] (fout2) ++(0cm, 0.5cm) -- ++(0, 1.3cm);
  % \draw[dotted, ultra thick] (pd_fout2) ++(1.2cm, 0) -- ++(1.5cm,0);
  \draw[dotted, ultra thick] (ee2) ++(1cm, 0cm) -- ++(1cm, 0cm);
  \draw[dotted, ultra thick] (g2) ++(1.2cm, 0cm) -- ++(0.9cm, 0cm);
  
  
  % bracket for ensemble
%   \draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=4pt},yshift=0pt]
% (anchor.south)+(4mm, -4mm) -- ++(14cm, -12cm) node [black,midway,xshift=0cm, yshift=-1.2cm]{$\mathcal{K} = \{p_{{\phi}_1}(y|x), p_{{\phi}_2}(y|x), p_{{\phi}_3}(y|x),...., p_{{\phi}_K}(y|x)\}$};
% \node (ensemble-eq) at (anchor.south) [ionodebig, black, text width=10cm ,xshift=10cm, yshift=-6.0cm] {$\mathcal{K} = \{p_{{\phi}_1}(y|x), p_{{\phi}_2}(y|x), p_{{\phi}_3}(y|x),...., p_{{\phi}_K}(y|x)\}$};

% \draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=4pt},yshift=0pt]
% (g1.south)+(-10mm, -16mm) -- ++(7cm, -16mm) node [black,midway, text width=8cm, xshift=0cm, yshift=-1.3cm]{Early-exits \emph{assist} $\{f_{out}\}_{k=1}^{K}$ during training. Removed pre-deployment};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(foutk.east)+(2.0cm, 0.3cm) -- ++(2.0cm, -4cm) node [black,midway, text width=1cm, xshift=1.2cm, yshift=0cm]{$\mathcal{K}$};  


\draw [decorate,decoration={mirror, brace,amplitude=10pt,raise=4pt},yshift=0pt]
(ee1.west)+(-0.2cm, -0.5cm) -- ++(7.7cm, -0.5cm) node [black,midway, text width=10cm, xshift=0cm, yshift=-1.3cm]{Resource-hungry EEs \textit{assist} the output blocks $\{f_{out_k}\}_{k=1}^K$ only during training, promoting diversity. \textit{Removed for inference}};  


\draw []
(foutk.west)+(-1.5cm, 4.5cm) node [black,midway, text width=11cm, xshift=1cm, yshift=-7.5cm] (ensemble) {\textsc{Ensemble $(\mathcal{K}) = \{p_{{\phi}_1}(y|x), p_{{\phi}_2}(y|x),...., p_{{\phi}_K}(y|x)\}$}}; 
\draw [black] (ensemble.south west) rectangle (ensemble.north east);


  % EE weight transfer
  % \draw   [->, dashed] (g1.south east) to[out=-40,in=180] (fout1.north west);

  % \draw   [->, dashed] (g2.south east) to[out=-10,in=180] (fout2.south west);

  % \draw   [->, dashed] (gd_1. east) to[out=-100,in=180] (foutk.south west);
  
\end{tikzpicture}




% \begin{tikzpicture}[font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\Large,>=stealth']

%   \tikzset{ionode/.style={font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\large,>=stealth', align=center,minimum width=1.5cm,black!75}};
  
%   \tikzset{ionodebig/.style={font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\Large,>=stealth', align=center,minimum width=1.5cm,black!75}};
  
%   \tikzset{layernode/.style={align=center,draw,minimum height=1cm, minimum width=1.5cm, rounded corners=3pt,inner sep=5pt,fill=black!5}};
  
%   \tikzset{layernode_dotted/.style={dotted, align=center,draw,minimum height=1cm, minimum width=1.5cm, rounded corners=3pt,inner sep=5pt,fill=black!5}};
  
%   \tikzset{classfiernode/.style={align=center,draw,minimum height=3cm,rounded corners=4mm,inner xsep=8pt,, fill=yellow}};
  
%   \tikzset{poolingnode/.style={align=center,draw,minimum height=2.5cm,rounded corners=5mm,inner xsep=8pt,fill=blue}};
  
%   \tikzset{circlenode/.style={align=center,draw,minimum height=0.5cm,rounded corners=5mm,inner xsep=4pt,fill=blue}};
  
%   \tikzset{eenode/.style={dotted, thick, align=center,draw, minimum height=0.7cm, minimum width=2cm, rounded corners=1mm,inner xsep=8pt,fill=red}};

%   % Nodes - baseline network
%   \node (anchor) [ionode,black] {};
%   \node (input_block) at (anchor.east) [ionode, black, xshift=-5cm, yshift=0.0cm] {\textbf{Input ($f_0$)}};
%   \node (f1) at (input_block.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_1$};
%   \node (f2) at (f1.east) [layernode, black, xshift=1.5cm, yshift=0.0cm, fill=black!10] {$f_2$};
%   % \node (f3) at (f2.east) [layernode, black, xshift=2cm, yshift=0.0cm, fill=black!10] {$f_3$};
%   %Insert dotted lines for continuity
%   \node (fd_1) at (f2.east) [layernode, black, xshift=2.5cm, yshift=0.0cm, fill=black!10] {$f_{D-1}$};
%   \node (fd) at (fd_1.east) [layernode, black, xshift=1.5cm, yshift=0.0cm, fill=black!10] {$f_{D}$};

%   % Ensemble members
%   \node (fout0) at (fd.east) [layernode_dotted, black, xshift=1.5cm, yshift=1.5cm, fill=yellow!40] {$f_{out}$};
%   \node (fout1) at (fd.east) [layernode, black, xshift=1.5cm, yshift=0.2cm, fill=yellow!15] {$f_{out_1}$};
%   \node (fout2) at (fd.east) [layernode, black, xshift=1.5cm, yshift=-1.1cm, fill=yellow!15] {$f_{out_2}$};
%   % \node (fout3) at (fd.east) [layernode, black, xshift=2cm, yshift=-3.0cm, fill=yellow!15] {$f_{out_3}$};
%   % dotted lines for contiinuity
%   \node (foutk) at (fd.east) [layernode, black, xshift=1.5cm, yshift=-3.5cm, fill=yellow!15] {$f_{out_k}$};

%   % EE nodes
%   \node (g1) at (f1.south) [eenode,anchor=west,xshift=0.0cm, yshift=-1cm, fill=red!15] {$g_{{\theta}_1}$};
%   \node (g2) at (f2.south) [eenode,anchor=west,xshift=0.0cm, yshift=-1cm, fill=red!15] {$g_{{\theta}_2}$};
%   % \node (g3) at (f3.south) [eenode,anchor=west,xshift=1cm, yshift=-3cm, fill=red!15] {$\sigma(g_{{\theta}_3})$};
%   % dotted lines for continuity
%   \node (gd_1) at (fd_1.south) [eenode,anchor=west,xshift=0.0cm, yshift=-1cm, fill=red!15] {$g_{{\theta}_{D-1}}$};

%   % annotations
%   % pdf
%   \node (pd_fout0) at (fout0.east) [ionodebig, black, xshift=1.2cm, yshift=-00cm] {$p_{\phi}(y|x)$};
%   \node (pd_fout1) at (fout1.east) [ionodebig, black, xshift=1.2cm, yshift=0.0cm] {$p_{{\phi}_1}(y|x)$};
%   \node (pd_fout2) at (fout2.east) [ionodebig, black, xshift=1.2cm, yshift=0.0cm] {$p_{{\phi}_2}(y|x)$};
%   % \node (pd_fout3) at (fout3.east) [ionode, black, xshift=1cm, yshift=0.0cm] {$p_{{\phi}_3}(y|x)$};
%   \node (pd_foutk) at (foutk.east) [ionodebig, black, xshift=1.2cm, yshift=0.0cm] {$p_{{\phi}_k}(y|x)$};
%   % ee
%   \node (ee1) at (g1.south) [ionodebig, black, xshift=0cm, yshift=-1cm] {$p_{{\theta}_1}(y|x)$};
%   \node (ee2) at (g2.south) [ionodebig, black, xshift=0cm, yshift=-1cm] {$p_{{\theta}_2}(y|x)$};
%   % \node (ee3) at (g3.south) [ionode, black, xshift=0cm, yshift=-1cm] {$p_{{\theta}_3}(y|x)$};
%   \node (eed_1) at (gd_1.south) [ionodebig, black, xshift=0cm, yshift=-1cm] {$p_{{\theta}_{D-1}}(y|x)$};
%   % misc
%   \node (depth) at (f2.east) [ionodebig, black, xshift=1.0cm, yshift=0.4cm] {$\textbf{D}$};
  
  


%   % connect nodes
%   \draw[->] (input_block) -- (f1);
%   \draw[->] (f1) -- (f2);
%   % \draw[->] (f2) -- (f3);
%   \draw[->, thick] (f2.east) -- ++(0.5cm,0cm);
%   \draw[->, dotted, thick] (f2.east)  -- (fd_1);
  
%   \draw[->] (fd_1) -- (fd);
%   \draw[->] (fd) -- (fd.east) -- ++(0.3, -0.0cm) -- ++(0cm, 1.5cm) -- ++(0.4cm, 0.0cm);
%   \draw[->] (fd) --  (fd.east) -- ++(0.3, -0.0cm) -- ++(0cm, 0.2cm) -- ++(0.4cm, 0.0cm);
%   \draw[->] (fd) --  (fd.east) -- ++(0.3, -0.0cm) -- ++(0cm, -1.1cm) -- ++(0.4cm, 0.0cm);
%   \draw[->] (fd) --  (fd.east) -- ++(0.3, -0.0cm) -- ++(0cm, -3.5cm) -- ++(0.4cm, 0.0cm);
%   % \draw[->] (fd) --  (fd.east) -- ++(0.5, -0.0cm) -- ++(0cm, -6.5cm) -- ++(0.7cm, 0.0cm);
  
%   \draw[->] (fout0) -- (pd_fout0);
%   \draw[->] (fout1) -- (pd_fout1);
%   \draw[->] (fout2) -- (pd_fout2);
%   % \draw[->] (fout3) -- (pd_fout3);
%   \draw[->] (foutk) -- (pd_foutk);

%   \draw[->] (f1) -- (f1.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.4cm);
%   \draw[->] (f2) -- (f2.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.4cm);
%   % \draw[->] (f3) -- (f3.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
%   \draw[->] (fd_1) -- (fd_1.south) -- ++(0, -0.2cm) -- ++(1.2cm, 0) -- ++(0, -0.4cm);

%   \draw[->] (g1) -- (ee1);
%   \draw[->] (g2) -- (ee2);
%   % \draw[->] (g3) -- (ee3);
%   \draw[->] (gd_1) -- (eed_1);

%   % dotted lines for continuity
%   \draw[dotted, ultra thick] (fout2) ++(0cm, -0.5cm) -- ++(0, -1.5cm);
%   % \draw[dotted, ultra thick] (pd_fout2) ++(1.2cm, 0) -- ++(1.5cm,0);
%   \draw[dotted, ultra thick] (ee2) ++(1cm, 0cm) -- ++(1cm, 0cm);
%   \draw[dotted, ultra thick] (g2) ++(1.2cm, 0cm) -- ++(0.9cm, 0cm);
  
  
%   % bracket for ensemble
% %   \draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=4pt},yshift=0pt]
% % (anchor.south)+(4mm, -4mm) -- ++(14cm, -12cm) node [black,midway,xshift=0cm, yshift=-1.2cm]{$\mathcal{K} = \{p_{{\phi}_1}(y|x), p_{{\phi}_2}(y|x), p_{{\phi}_3}(y|x),...., p_{{\phi}_K}(y|x)\}$};
% % \node (ensemble-eq) at (anchor.south) [ionodebig, black, text width=10cm ,xshift=10cm, yshift=-6.0cm] {$\mathcal{K} = \{p_{{\phi}_1}(y|x), p_{{\phi}_2}(y|x), p_{{\phi}_3}(y|x),...., p_{{\phi}_K}(y|x)\}$};

% % \draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=4pt},yshift=0pt]
% % (g1.south)+(-10mm, -16mm) -- ++(7cm, -16mm) node [black,midway, text width=8cm, xshift=0cm, yshift=-1.3cm]{Early-exits \emph{assist} $\{f_{out}\}_{k=1}^{K}$ during training. Removed pre-deployment};

% \draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
% (fout1.east)+(2.0cm, 0.3cm) -- ++(2.0cm, -4cm) node [black,midway, text width=1cm, xshift=1.2cm, yshift=0cm]{$\mathcal{K}$};  

% \draw []
% (foutk.west)+(-1.5cm, 1.5cm) node [black,midway, text width=11cm, xshift=1cm, yshift=-6.5cm] (ensemble) {\textsc{Ensemble $(\mathcal{K}) = \{p_{{\phi}_1}(y|x), p_{{\phi}_2}(y|x),...., p_{{\phi}_K}(y|x)\}$}}; 
% \draw [black] (ensemble.south west) rectangle (ensemble.north east);
  
  
% \end{tikzpicture}



% \begin{tikzpicture}[font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\Large,>=stealth']

%   \tikzset{ionode/.style={font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\large,>=stealth', align=center,minimum width=1.5cm,black!75}};
  
%   \tikzset{ionodebig/.style={font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\Large,>=stealth', align=center,minimum width=1.5cm,black!75}};
  
%   \tikzset{layernode/.style={align=center,draw,minimum height=1cm, minimum width=1.5cm, rounded corners=3pt,inner sep=5pt,fill=black!5}};
  
%   \tikzset{layernode_dotted/.style={dotted, align=center,draw,minimum height=1cm, minimum width=1.5cm, rounded corners=3pt,inner sep=5pt,fill=black!5}};
  
%   \tikzset{classfiernode/.style={align=center,draw,minimum height=3cm,rounded corners=4mm,inner xsep=8pt,, fill=yellow}};
  
%   \tikzset{poolingnode/.style={align=center,draw,minimum height=2.5cm,rounded corners=5mm,inner xsep=8pt,fill=blue}};
  
%   \tikzset{circlenode/.style={align=center,draw,minimum height=0.5cm,rounded corners=5mm,inner xsep=4pt,fill=blue}};
  
%   \tikzset{eenode/.style={dotted, thick, align=center,draw, minimum height=0.7cm, minimum width=2cm, rounded corners=1mm,inner xsep=8pt,fill=red}};

%   % Nodes - baseline network
%   \node (anchor) [ionode,black] {};
%   \node (input_block) at (anchor.east) [ionode, black, xshift=-5cm, yshift=0.0cm] {\textbf{Input ($f_0$)}};
%   \node (f1) at (input_block.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_1$};
%   \node (f2) at (f1.east) [layernode, black, xshift=1.5cm, yshift=0.0cm, fill=black!10] {$f_2$};
%   % \node (f3) at (f2.east) [layernode, black, xshift=2cm, yshift=0.0cm, fill=black!10] {$f_3$};
%   %Insert dotted lines for continuity
%   \node (fd_1) at (f2.east) [layernode, black, xshift=2.5cm, yshift=0.0cm, fill=black!10] {$f_{D-1}$};
%   \node (fd) at (fd_1.east) [layernode, black, xshift=1.5cm, yshift=0.0cm, fill=black!10] {$f_{D}$};

%   % Ensemble members
%   \node (fout0) at (fd.east) [layernode_dotted, black, xshift=1.5cm, yshift=1.5cm, fill=yellow!40] {$f_{out}$};
%   \node (fout1) at (fd.east) [layernode, black, xshift=1.5cm, yshift=0.2cm, fill=yellow!15] {$f_{out_1}$};
%   \node (fout2) at (fd.east) [layernode, black, xshift=1.5cm, yshift=-1.1cm, fill=yellow!15] {$f_{out_2}$};
%   % \node (fout3) at (fd.east) [layernode, black, xshift=2cm, yshift=-3.0cm, fill=yellow!15] {$f_{out_3}$};
%   % dotted lines for contiinuity
%   \node (foutk) at (fd.east) [layernode, black, xshift=1.5cm, yshift=-3.5cm, fill=yellow!15] {$f_{out_k}$};

%   % EE nodes
%   \node (g1) at (f1.south) [eenode,anchor=west,xshift=0.0cm, yshift=-1cm, fill=red!15] {$g_{{\theta}_1}$};
%   \node (g2) at (f2.south) [eenode,anchor=west,xshift=0.0cm, yshift=-1cm, fill=red!15] {$g_{{\theta}_2}$};
%   % \node (g3) at (f3.south) [eenode,anchor=west,xshift=1cm, yshift=-3cm, fill=red!15] {$\sigma(g_{{\theta}_3})$};
%   % dotted lines for continuity
%   \node (gd_1) at (fd_1.south) [eenode,anchor=west,xshift=0.0cm, yshift=-1cm, fill=red!15] {$g_{{\theta}_{D-1}}$};

%   % annotations
%   % pdf
%   \node (pd_fout0) at (fout0.east) [ionodebig, black, xshift=1.2cm, yshift=-00cm] {$p_{\phi}(y|x)$};
%   \node (pd_fout1) at (fout1.east) [ionodebig, black, xshift=1.2cm, yshift=0.0cm] {$p_{{\phi}_1}(y|x)$};
%   \node (pd_fout2) at (fout2.east) [ionodebig, black, xshift=1.2cm, yshift=0.0cm] {$p_{{\phi}_2}(y|x)$};
%   % \node (pd_fout3) at (fout3.east) [ionode, black, xshift=1cm, yshift=0.0cm] {$p_{{\phi}_3}(y|x)$};
%   \node (pd_foutk) at (foutk.east) [ionodebig, black, xshift=1.2cm, yshift=0.0cm] {$p_{{\phi}_k}(y|x)$};
%   % ee
%   \node (ee1) at (g1.south) [ionodebig, black, xshift=0cm, yshift=-1cm] {$p_{{\theta}_1}(y|x)$};
%   \node (ee2) at (g2.south) [ionodebig, black, xshift=0cm, yshift=-1cm] {$p_{{\theta}_2}(y|x)$};
%   % \node (ee3) at (g3.south) [ionode, black, xshift=0cm, yshift=-1cm] {$p_{{\theta}_3}(y|x)$};
%   \node (eed_1) at (gd_1.south) [ionodebig, black, xshift=0cm, yshift=-1cm] {$p_{{\theta}_{D-1}}(y|x)$};
%   % misc
%   \node (depth) at (f2.east) [ionodebig, black, xshift=1.0cm, yshift=0.4cm] {$\textbf{D}$};
  
  


%   % connect nodes
%   \draw[->] (input_block) -- (f1);
%   \draw[->] (f1) -- (f2);
%   % \draw[->] (f2) -- (f3);
%   \draw[->, thick] (f2.east) -- ++(0.5cm,0cm);
%   \draw[->, dotted, thick] (f2.east)  -- (fd_1);
  
%   \draw[->] (fd_1) -- (fd);
%   \draw[->] (fd) -- (fd.east) -- ++(0.3, -0.0cm) -- ++(0cm, 1.5cm) -- ++(0.4cm, 0.0cm);
%   \draw[->] (fd) --  (fd.east) -- ++(0.3, -0.0cm) -- ++(0cm, 0.2cm) -- ++(0.4cm, 0.0cm);
%   \draw[->] (fd) --  (fd.east) -- ++(0.3, -0.0cm) -- ++(0cm, -1.1cm) -- ++(0.4cm, 0.0cm);
%   \draw[->] (fd) --  (fd.east) -- ++(0.3, -0.0cm) -- ++(0cm, -3.5cm) -- ++(0.4cm, 0.0cm);
%   % \draw[->] (fd) --  (fd.east) -- ++(0.5, -0.0cm) -- ++(0cm, -6.5cm) -- ++(0.7cm, 0.0cm);
  
%   \draw[->] (fout0) -- (pd_fout0);
%   \draw[->] (fout1) -- (pd_fout1);
%   \draw[->] (fout2) -- (pd_fout2);
%   % \draw[->] (fout3) -- (pd_fout3);
%   \draw[->] (foutk) -- (pd_foutk);

%   \draw[->] (f1) -- (f1.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.4cm);
%   \draw[->] (f2) -- (f2.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.4cm);
%   % \draw[->] (f3) -- (f3.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
%   \draw[->] (fd_1) -- (fd_1.south) -- ++(0, -0.2cm) -- ++(1.2cm, 0) -- ++(0, -0.4cm);

%   \draw[->] (g1) -- (ee1);
%   \draw[->] (g2) -- (ee2);
%   % \draw[->] (g3) -- (ee3);
%   \draw[->] (gd_1) -- (eed_1);

%   % dotted lines for continuity
%   \draw[dotted, ultra thick] (fout2) ++(0cm, -0.5cm) -- ++(0, -1.5cm);
%   % \draw[dotted, ultra thick] (pd_fout2) ++(1.2cm, 0) -- ++(1.5cm,0);
%   \draw[dotted, ultra thick] (ee2) ++(1cm, 0cm) -- ++(1cm, 0cm);
%   \draw[dotted, ultra thick] (g2) ++(1.2cm, 0cm) -- ++(0.9cm, 0cm);
  
  
%   % bracket for ensemble
% %   \draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=4pt},yshift=0pt]
% % (anchor.south)+(4mm, -4mm) -- ++(14cm, -12cm) node [black,midway,xshift=0cm, yshift=-1.2cm]{$\mathcal{K} = \{p_{{\phi}_1}(y|x), p_{{\phi}_2}(y|x), p_{{\phi}_3}(y|x),...., p_{{\phi}_K}(y|x)\}$};
% % \node (ensemble-eq) at (anchor.south) [ionodebig, black, text width=10cm ,xshift=10cm, yshift=-6.0cm] {$\mathcal{K} = \{p_{{\phi}_1}(y|x), p_{{\phi}_2}(y|x), p_{{\phi}_3}(y|x),...., p_{{\phi}_K}(y|x)\}$};

% % \draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=4pt},yshift=0pt]
% % (g1.south)+(-10mm, -16mm) -- ++(7cm, -16mm) node [black,midway, text width=8cm, xshift=0cm, yshift=-1.3cm]{Early-exits \emph{assist} $\{f_{out}\}_{k=1}^{K}$ during training. Removed pre-deployment};

% \draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
% (fout1.east)+(2.0cm, 0.3cm) -- ++(2.0cm, -4cm) node [black,midway, text width=1cm, xshift=1.2cm, yshift=0cm]{$\mathcal{K}$};  

% \draw []
% (foutk.west)+(-1.5cm, 1.5cm) node [black,midway, text width=11cm, xshift=1cm, yshift=-6.5cm] (ensemble) {\textsc{Ensemble $(\mathcal{K}) = \{p_{{\phi}_1}(y|x), p_{{\phi}_2}(y|x),...., p_{{\phi}_K}(y|x)\}$}}; 
% \draw [black] (ensemble.south west) rectangle (ensemble.north east);
  
  
% \end{tikzpicture}


==> figs/ev-ensemble.tex <==
\begin{tikzpicture}[font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\Large,>=stealth']

  \tikzset{ionode/.style={font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\large,>=stealth', align=center,minimum width=1.5cm,black!75}};
  \tikzset{layernode/.style={align=center,draw,minimum height=1cm, minimum width=1.5cm, rounded corners=3pt,inner sep=5pt,fill=black!5}};
  \tikzset{layernode_dotted/.style={dotted, align=center,draw,minimum height=1cm, minimum width=1.5cm, rounded corners=3pt,inner sep=5pt,fill=black!5}};
  \tikzset{classfiernode/.style={align=center,draw,minimum height=3cm,rounded corners=4mm,inner xsep=8pt,, fill=yellow}};
  \tikzset{poolingnode/.style={align=center,draw,minimum height=2.5cm,rounded corners=5mm,inner xsep=8pt,fill=blue}};
  \tikzset{circlenode/.style={align=center,draw,minimum height=0.5cm,rounded corners=5mm,inner xsep=4pt,fill=blue}};
   \tikzset{eenode/.style={dotted, thick, align=center,draw, minimum height=0.7cm, minimum width=2.3cm, rounded corners=1mm,inner xsep=8pt,fill=red}};

  % Nodes - baseline network
  \node (anchor) [ionode,black] {};
  \node (input_block) at (anchor.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {\textbf{Input}};
  \node (f1) at (input_block.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_1$};
  \node (f2) at (f1.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_2$};
  \node (f3) at (f2.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_3$};
  %Insert dotted lines for continuity
  \node (fd_1) at (f3.south) [layernode, black, xshift=0cm, yshift=-3.0cm, fill=black!10] {$f_{D-1}$};
  \node (fd) at (fd_1.south) [layernode, black, xshift=0cm, yshift=-1.0cm, fill=black!10] {$f_{D}$};

  % Ensemble members
  \node (fout0) at (fd.south) [layernode_dotted, black, xshift=-2cm, yshift=-1.5cm, fill=yellow!40] {$f_{out}$};
  \node (fout1) at (fout0.east) [layernode, black, xshift=1.5cm, yshift=0cm, fill=yellow!15] {$f_{out_1}$};
  \node (fout2) at (fout1.east) [layernode, black, xshift=1cm, yshift=0cm, fill=yellow!15] {$f_{out_2}$};
  \node (fout3) at (fout2.east) [layernode, black, xshift=1cm, yshift=0cm, fill=yellow!15] {$f_{out_3}$};
  % dotted lines for contiinuity
  \node (foutk) at (fout3.east) [layernode, black, xshift=3cm, yshift=0cm, fill=yellow!15] {$f_{out_k}$};

  % EE nodes
  \node (g1) at (f1.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_1})$};
  \node (g2) at (f2.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_2})$};
  \node (g3) at (f3.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_3})$};
  % dotted lines for continuity
  \node (gd_1) at (fd_1.east) [eenode,anchor=west,xshift=1cm, yshift=-1cm, fill=red!15] {$\sigma(g_{{\theta}_{D-1}})$};

  % annotations
  % pdf
  \node (pd_fout0) at (fout0.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{\phi}(y|x)$};
  \node (pd_fout1) at (fout1.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_1}(y|x)$};
  \node (pd_fout2) at (fout2.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_2}(y|x)$};
  \node (pd_fout3) at (fout3.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_3}(y|x)$};
  \node (pd_foutk) at (foutk.south) [ionode, black, xshift=0cm, yshift=-1.0cm] {$p_{{\phi}_k}(y|x)$};
  % ee
  \node (ee1) at (g1.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_1}(y|x)$};
  \node (ee2) at (g2.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_2}(y|x)$};
  \node (ee3) at (g3.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_3}(y|x)$};
  \node (eed_1) at (gd_1.east) [ionode, black, xshift=1.5cm, yshift=0.0cm] {$p_{{\theta}_{D-1}}(y|x)$};
  % misc
  \node (depth) at (f3.south) [ionode, black, xshift=0.3cm, yshift=-1.2cm] {$\textbf{D}$};
  
  


  % connect nodes
  \draw[->] (input_block) -- (f1);
  \draw[->] (f1) -- (f2);
  \draw[->] (f2) -- (f3);
  \draw[->, thick] (f3.south) -- ++(0,-0.5cm);
  \draw[->, dotted, thick] (f3.south) ++(0,-0.5cm) -- (fd_1);
  
  \draw[->] (fd_1) -- (fd);
  \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(-2cm, 0) -- ++(0, -0.5cm);
  \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(0.3cm, 0) -- ++(0, -0.5cm);
  \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(2cm, 0) -- ++(0, -0.5cm);
  \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(3.8cm, 0) -- ++(0, -0.5cm);
  \draw[->] (fd) -- (fd.south) -- ++(0, -0.5cm) -- ++(7.5cm, 0) -- ++(0, -0.5cm);
  
  \draw[->] (fout0) -- (pd_fout0);
  \draw[->] (fout1) -- (pd_fout1);
  \draw[->] (fout2) -- (pd_fout2);
  \draw[->] (fout3) -- (pd_fout3);
  \draw[->] (foutk) -- (pd_foutk);

  \draw[->] (f1) -- (f1.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
  \draw[->] (f2) -- (f2.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
  \draw[->] (f3) -- (f3.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);
  \draw[->] (fd_1) -- (fd_1.south) -- ++(0, -0.2cm) -- ++(1cm, 0) -- ++(0, -0.3cm) -- ++(0.7cm,0);

  \draw[->] (g1) -- (ee1);
  \draw[->] (g2) -- (ee2);
  \draw[->] (g3) -- (ee3);
  \draw[->] (gd_1) -- (eed_1);

  % dotted lines for continuity
  \draw[dotted, ultra thick] (fout3) ++(1.2cm, 0) -- ++(1.5cm,0);
  \draw[dotted, ultra thick] (pd_fout3) ++(1.2cm, 0) -- ++(1.5cm,0);
  \draw[dotted, ultra thick] (ee3) ++(0, -1cm) -- ++(0, -1.5cm);
  \draw[dotted, ultra thick] (g3) ++(0, -1cm) -- ++(0, -1.5cm);
  
  
  % bracket for ensemble
  \draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=4pt},yshift=0pt]
(pd_fout0.south east)+(4mm, -4mm) -- ++(9.8cm, -4mm) node [black,midway,xshift=0cm, yshift=-1.2cm]{$\mathcal{K} = \{p_{{\phi}_1}(y|x), p_{{\phi}_2}(y|x), p_{{\phi}_3}(y|x),...., p_{{\phi}_K}(y|x)\}$};
  
  
  
\end{tikzpicture}


==> figs/mcu-results-acc.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
        x   xlabel		   base	    ee-ensemble	    qute
        1    sp-cmd       0.837     0.855          0.855	
        3    cfr10		 0.92      0.925           0.93
             
	}\data
		\begin{axis}[
			% Chart dimensions
			width=\textwidth+0cm,
			height=\graphHeight*2 - 3.5cm ,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
			xtick=data,
			xticklabels from table={\data}{xlabel},
			xticklabel style={text height=5pt,font=\scriptsize, rotate=0},
			%
			% X label config
			% xlabel = Severity,
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 0.5, xmax = 3.5,
		   extra x ticks={ 0.5, 1.5, 2.5, 3.5},
			extra x tick style={
				grid=minor,
		    	xticklabel=\empty
			},
			%
			% Y axis config
			ymin=0.5,ymax=0.95,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			% ylabel=NLL,
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(0.55,1.0)},anchor=south, draw=none, cells={align=left}, font=\scriptsize,text width=2.3cm},
			legend columns=1,
                % legend pos= north west,
			%
			% Bar config
			ybar=3pt,
			area legend,
			bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		% \addplot+[ppurple, smooth, mark=star ] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, ] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, ] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth, mark=pentagon ] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[rred, smooth, ] table[x=sev, y=godin] {\data};
  %       \addplot+[bblue, smooth, ultra thick ] table[x=sev, y=qute] {\data};

  
  % \addplot+[rred, smooth, mark=o] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, mark=star] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, mark=square*] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth,  mark=triangle*] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[brown, smooth, mark=diamond*] table[x=sev, y=godin] {\data};
  %       \addplot+[yyellow, smooth, mark=pentagon*] table[x=sev, y=hydra] {\data};
  %       \addplot+[bblue, smooth, ultra thick, mark=*] table[x=sev, y=qute] {\data};

  \addplot [bar2] table[x=x, y=base, meta=base] {\data};
        \addplot [bar3]  table[x=x, y=ee-ensemble, meta=ee-ensemble] {\data};
        \addplot [bar1] table[x=x, y=qute, meta=qute] {\data};

        
	 % \draw [loosely dashed, thick, red] (0,5.337) -- (12,5.337);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		% \addlegendentry{BASE}
  %             \addlegendentry{MCD}
  %             \addlegendentry{DEEP}
  %             \addlegendentry{EE}
  %             \addlegendentry{G-ODIN}
  %             \addlegendentry{HYDRA}
  %             \addlegendentry{\qute}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	








==> figs/mcu-results-energy.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
        x   xlabel		   base	    ee-ensemble	    qute
        1    sp-cmd       7.514     17.123          7.969	
        3    cfr10		 19.213   21.660          19.727
             
	}\data
		\begin{axis}[
			% Chart dimensions
			width=\textwidth+0cm,
			height=\graphHeight*2 - 3.5cm ,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
			xtick=data,
			xticklabels from table={\data}{xlabel},
			xticklabel style={text height=5pt,font=\scriptsize, rotate=0},
			%
			% X label config
			% xlabel = Severity,
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 0.5, xmax = 3.5,
		   extra x ticks={ 0.5, 1.5, 2.5, 3.5},
			extra x tick style={
				grid=minor,
		    	xticklabel=\empty
			},
			%
			% Y axis config
			ymin=0,ymax=24,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			% ylabel=NLL,
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(2.32,0.5)},anchor=east, draw=none, cells={align=left}, font=\tiny,text width=1cm,},
			legend columns=1,
                % legend pos= north west,
			%
			% Bar config
			ybar=3pt,
			area legend,
			bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		% \addplot+[ppurple, smooth, mark=star ] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, ] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, ] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth, mark=pentagon ] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[rred, smooth, ] table[x=sev, y=godin] {\data};
  %       \addplot+[bblue, smooth, ultra thick ] table[x=sev, y=qute] {\data};

  
  % \addplot+[rred, smooth, mark=o] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, mark=star] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, mark=square*] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth,  mark=triangle*] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[brown, smooth, mark=diamond*] table[x=sev, y=godin] {\data};
  %       \addplot+[yyellow, smooth, mark=pentagon*] table[x=sev, y=hydra] {\data};
  %       \addplot+[bblue, smooth, ultra thick, mark=*] table[x=sev, y=qute] {\data};

  \addplot [bar2] table[x=x, y=base, meta=base] {\data};
        \addplot [bar3]  table[x=x, y=ee-ensemble, meta=ee-ensemble] {\data};
        \addplot [bar1] table[x=x, y=qute, meta=qute] {\data};

        
	 % \draw [loosely dashed, thick, red] (0,5.337) -- (12,5.337);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		\addlegendentry{BASE}
  %             \addlegendentry{MCD}
  %             \addlegendentry{DEEP}
              \addlegendentry{EE}
  %             \addlegendentry{G-ODIN}
  %             \addlegendentry{HYDRA}
              \addlegendentry{\qute}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	








==> figs/mcu-results-latency-small.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
        x   xlabel		   base	    ee-ensemble	   deep      qute
        % 1    mnist       5.016   23.705    9.338      5.892	
        1    sp-cmd       160.706   376.387    321.221      173.136	
        3    cfr10		 291.266    0           0        298.056
             
	}\data
		\begin{axis}[
			% Chart dimensions
			width=\textwidth+0cm,
			height=\graphHeight*2 - 3.5cm ,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
			xtick=data,
			xticklabels from table={\data}{xlabel},
			xticklabel style={text height=5pt,font=\scriptsize, rotate=0},
			%
			% X label config
			% xlabel = Severity,
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 0.5, xmax = 3.5,
		   extra x ticks={ 0.5, 1.5, 2.5, 3.5},
			extra x tick style={
				grid=minor,
		    	xticklabel=\empty
			},
			%
			% Y axis config
			ymin=0,ymax=400,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			% ylabel=NLL,
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(2.32,0.5)},anchor=east, draw=none, cells={align=left}, font=\tiny,text width=1cm,},
			legend columns=1,
                % legend pos= north west,
			%
			% Bar config
			ybar=3pt,
			area legend,
			bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		% \addplot+[ppurple, smooth, mark=star ] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, ] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, ] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth, mark=pentagon ] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[rred, smooth, ] table[x=sev, y=godin] {\data};
  %       \addplot+[bblue, smooth, ultra thick ] table[x=sev, y=qute] {\data};

  
  % \addplot+[rred, smooth, mark=o] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, mark=star] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, mark=square*] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth,  mark=triangle*] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[brown, smooth, mark=diamond*] table[x=sev, y=godin] {\data};
  %       \addplot+[yyellow, smooth, mark=pentagon*] table[x=sev, y=hydra] {\data};
  %       \addplot+[bblue, smooth, ultra thick, mark=*] table[x=sev, y=qute] {\data};

  \addplot [bar2] table[x=x, y=base, meta=base] {\data};
        \addplot [bar3]  table[x=x, y=ee-ensemble, meta=ee-ensemble] {\data};
        \addplot [bar4]  table[x=x, y=deep, meta=deep] {\data};
        % \addplot [bar3] table[x=x, y=ee-ensemble, meta expr=DNF] {\data}; % EE-ensemble with DNF
        % \addplot [bar4] table[x=x, y=deep, meta expr=DNF] {\data}; % Deep with DNF
        
        \addplot [bar1] table[x=x, y=qute, meta=qute] {\data};

        
	 % \draw [loosely dashed, thick, red] (0,5.337) -- (12,5.337);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		\addlegendentry{BASE}
  %             \addlegendentry{MCD}
              \addlegendentry{EE}
              \addlegendentry{DEEP}
                % \addlegendentry{G-ODIN}
  %             \addlegendentry{HYDRA}
              \addlegendentry{\qute}
    
% 		\addlegendentry{Reference}
        
        % Add OOM labels for EE and DEEP on `cfr10`
        \node at (axis cs:2.8, 100)  [rotate=90]{\tiny \texttt{\textbf{OOM}}}; % Label for EE
        \node at (axis cs:3.2, 100)  [rotate=90] {\tiny \texttt{\textbf{OOM}}}; % Label for DEEP
        
        % Cross on EE
        % \node at (axis cs:3, 500) {\textbf{\large$\times$}}; % Cross on DEEP
        % Text for max value
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
        \node at (0.2, 2) [anchor=west] {\textbf{\tiny \smallmcu}};
	\end{tikzpicture}
	
	








==> figs/mcu-results-latency.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
        x   xlabel		   base	    ee-ensemble	   deep      qute
        1    sp-cmd       22.7     51.7    45.407      24.07	
        3    cfr10		 58.04   65.44     116.283     59.6
             
	}\data
		\begin{axis}[
			% Chart dimensions
			width=\textwidth+0cm,
			height=\graphHeight*2 - 3.5cm ,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
			xtick=data,
			xticklabels from table={\data}{xlabel},
			xticklabel style={text height=5pt,font=\scriptsize, rotate=0},
			%
			% X label config
			% xlabel = Severity,
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 0.5, xmax = 3.5,
		   extra x ticks={ 0.5, 1.5, 2.5, 3.5},
			extra x tick style={
				grid=minor,
		    	xticklabel=\empty
			},
			%
			% Y axis config
			ymin=0,ymax=120,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			% ylabel=NLL,
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(2.32,0.5)},anchor=east, draw=none, cells={align=left}, font=\tiny,text width=1cm,},
			legend columns=1,
                % legend pos= north west,
			%
			% Bar config
			ybar=3pt,
			area legend,
			bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		% \addplot+[ppurple, smooth, mark=star ] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, ] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, ] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth, mark=pentagon ] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[rred, smooth, ] table[x=sev, y=godin] {\data};
  %       \addplot+[bblue, smooth, ultra thick ] table[x=sev, y=qute] {\data};

  
  % \addplot+[rred, smooth, mark=o] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, mark=star] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, mark=square*] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth,  mark=triangle*] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[brown, smooth, mark=diamond*] table[x=sev, y=godin] {\data};
  %       \addplot+[yyellow, smooth, mark=pentagon*] table[x=sev, y=hydra] {\data};
  %       \addplot+[bblue, smooth, ultra thick, mark=*] table[x=sev, y=qute] {\data};

  \addplot [bar2] table[x=x, y=base, meta=base] {\data};
        \addplot [bar3]  table[x=x, y=ee-ensemble, meta=ee-ensemble] {\data};
        \addplot [bar4]  table[x=x, y=deep, meta=deep] {\data};
        \addplot [bar1] table[x=x, y=qute, meta=qute] {\data};

        
	 % \draw [loosely dashed, thick, red] (0,5.337) -- (12,5.337);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		% \addlegendentry{BASE}
  %             \addlegendentry{MCD}
              % \addlegendentry{DEEP}
              % \addlegendentry{EE}
  %             \addlegendentry{G-ODIN}
  %             \addlegendentry{HYDRA}
              % \addlegendentry{\qute}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
        \node at (0.2, 2) [anchor=west] {\textbf{\tiny \bigmcu}};
	\end{tikzpicture}
	
	








==> figs/mcu-results-size-small.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
        x   xlabel		   base	    ee-ensemble	    deep    qute
        1    sp-cmd       84.8     157.7            111.3     93  
        3    cfr10		 187.5   0   0       201    
        
             
	}\data
		\begin{axis}[
			% Chart dimensions
			width=\textwidth+ 0.0cm,
			height=\graphHeight*2 - 3.5cm ,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
			xtick=data,
			xticklabels from table={\data}{xlabel},
			xticklabel style={text height=5pt,font=\scriptsize, rotate=0},
			%
			% X label config
			% xlabel = Severity,
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 0.5, xmax = 3.5,
		   extra x ticks={ 0.5, 1.5, 2.5, 3.5},
			extra x tick style={
				grid=minor,
		    	xticklabel=\empty
			},
			%
			% Y axis config
			ymin=0,ymax=220,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			% ylabel=NLL,
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(0.55,1.0)},anchor=south, draw=none, cells={align=left}, font=\scriptsize,text width=2.3cm},
			legend columns=1,
                % legend pos= north west,
			%
			% Bar config
			ybar=3pt,
			area legend,
			bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		% \addplot+[ppurple, smooth, mark=star ] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, ] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, ] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth, mark=pentagon ] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[rred, smooth, ] table[x=sev, y=godin] {\data};
  %       \addplot+[bblue, smooth, ultra thick ] table[x=sev, y=qute] {\data};

  
  % \addplot+[rred, smooth, mark=o] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, mark=star] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, mark=square*] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth,  mark=triangle*] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[brown, smooth, mark=diamond*] table[x=sev, y=godin] {\data};
  %       \addplot+[yyellow, smooth, mark=pentagon*] table[x=sev, y=hydra] {\data};
  %       \addplot+[bblue, smooth, ultra thick, mark=*] table[x=sev, y=qute] {\data};

  \addplot [bar2] table[x=x, y=base,] {\data};
        \addplot [bar3]  table[x=x, y=ee-ensemble, ] {\data};
        \addplot [bar4]  table[x=x, y=deep] {\data};
        \addplot [bar1] table[x=x, y=qute, ] {\data};

        % Add OOM labels for EE and DEEP on `cfr10`
        \node at (axis cs:2.8, 60)  [rotate=90]{\tiny \texttt{\textbf{OOM}}}; % Label for EE
        \node at (axis cs:3.2, 60)  [rotate=90] {\tiny \texttt{\textbf{OOM}}}; % Label for DEEP
	 % \draw [loosely dashed, thick, red] (0,5.337) -- (12,5.337);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		% \addlegendentry{BASE}
  %             \addlegendentry{MCD}
  %             \addlegendentry{DEEP}
              % \addlegendentry{EE}
            % \addlegendentry{DEEP}
  %             \addlegendentry{G-ODIN}
  %             \addlegendentry{HYDRA}
              % \addlegendentry{\qute}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
        \node at (0.2, 2) [anchor=west] {\textbf{\tiny \smallmcu}};
	\end{tikzpicture}
	
	








==> figs/mcu-results-size.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
        x   xlabel		   base	    ee-ensemble	    deep        qute   
        1    sp-cmd       294.5      361.5          321.6       297.8
        3    cfr10		 344.4          735.5       423.4       355.3
            
             
	}\data
		\begin{axis}[
			% Chart dimensions
			width=\textwidth+ 0.0cm,
			height=\graphHeight*2 - 3.5cm ,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
			xtick=data,
			xticklabels from table={\data}{xlabel},
			xticklabel style={text height=5pt,font=\scriptsize, rotate=0},
			%
			% X label config
			% xlabel = Severity,
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 0.5, xmax = 3.5,
		   extra x ticks={ 0.5, 1.5, 2.5, 3.5},
			extra x tick style={
				grid=minor,
		    	xticklabel=\empty
			},
			%
			% Y axis config
			ymin=0,ymax=750,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			% ylabel=NLL,
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(0.55,1.0)},anchor=south, draw=none, cells={align=left}, font=\scriptsize,text width=2.3cm},
			legend columns=1,
                % legend pos= north west,
			%
			% Bar config
			ybar=3pt,
			area legend,
			bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		% \addplot+[ppurple, smooth, mark=star ] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, ] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, ] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth, mark=pentagon ] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[rred, smooth, ] table[x=sev, y=godin] {\data};
  %       \addplot+[bblue, smooth, ultra thick ] table[x=sev, y=qute] {\data};

  
  % \addplot+[rred, smooth, mark=o] table[x=sev, y=base] {\data};
  %       \addplot+[pink, smooth, mark=star] table[x=sev, y=mcd] {\data};
  %       \addplot+[ggreen, smooth, mark=square*] table[x=sev, y=deep] {\data};
  %       \addplot+[black, smooth,  mark=triangle*] table[x=sev, y=ee-ensemble] {\data};
  %       \addplot+[brown, smooth, mark=diamond*] table[x=sev, y=godin] {\data};
  %       \addplot+[yyellow, smooth, mark=pentagon*] table[x=sev, y=hydra] {\data};
  %       \addplot+[bblue, smooth, ultra thick, mark=*] table[x=sev, y=qute] {\data};

  \addplot [bar2] table[x=x, y=base, meta=base] {\data};
        \addplot [bar3]  table[x=x, y=ee-ensemble, meta=ee-ensemble] {\data};
        \addplot [bar4]  table[x=x, y=deep, meta=deep] {\data};
        \addplot [bar1] table[x=x, y=qute, meta=qute] {\data};

% \node at (axis cs:3, 550) [anchor=east] {\textbf{\tiny Big MCU}};
        
	 % \draw [loosely dashed, thick, red] (0,5.337) -- (12,5.337);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		% \addlegendentry{BASE}
  %             \addlegendentry{MCD}
  %             \addlegendentry{DEEP}
              % \addlegendentry{EE}
            % \addlegendentry{DEEP}
  %             \addlegendentry{G-ODIN}
  %             \addlegendentry{HYDRA}
              % \addlegendentry{\qute}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
    \node at (0.2, 2) [anchor=west] {\textbf{\tiny \bigmcu}};

        
	\end{tikzpicture}
	
	








==> figs/table-TS.tex <==
% temp scale experiments
\begin{table}[t]
\centering
\small
\scalebox{0.7}{

{% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c c c  }
  % &  \multicolumn{3}{c||} {\textit{In-distribution data}} & \multicolumn{3}{c}{\textit{Corrupted-in-distribution data}}\\
% \hline
\textbf{Model}  & \textbf{F1 ($\uparrow$)}  & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)} \\
\hline
\hline

\textbf{MNIST}  & \multicolumn{3}{c}{} \\
 % ~-~BASE &     0.910$\pm$0.002 & 0.013$\pm$0.000 & 0.292$\pm$0.006       & 0.534$\pm$0.300 &  0.072$\pm$0.056 & 5.218$\pm$8.359\\
  ~-~BASE-TS &     0.937$\pm$0.002   &  	0.009$\pm$0.000 	  &   0.203$\pm$0.005	          \\
 
~-~QUTE-TS &  \textbf{0.942$\pm$0.001}	 &  \textbf{0.008$\pm$0.000}	 & \textbf{0.191$\pm$0.005}	  	\\

 ~-~QUTE &  0.941$\pm$0.004 & 0.009$\pm$0.000 & 0.199$\pm$0.010        \\






\hline

\textbf{SpeechCmd} & \multicolumn{3}{c}{}     \\   
 % ~-~BASE &  0.923$\pm$0.007 & 0.010$\pm$0.000 & 0.233$\pm$0.016           &          0.758$\pm$0.136 & 0.030$\pm$0.016 & 0.775$\pm$0.446   \\

  ~-~BASE-TS &  0.923$\pm$0.007	  & 0.009$\pm$0.000	  & 0.229$\pm$0.017	  	  			\\

 
 
~-~QUTE-TS &  0.926$\pm$0.006	&   0.009$\pm$0.000	&   0.233$\pm$0.010					\\

 ~-~QUTE &      \textbf{ 0.933$\pm$0.006} & \textbf{0.008$\pm$0.000} & \textbf{0.202$\pm$0.016} \\




 \hline

\textbf{CIFAR10} & \multicolumn{3}{c}{}    \\   
 % ~-~BASE &  0.923$\pm$0.007 & 0.010$\pm$0.000 & 0.233$\pm$0.016           &          0.758$\pm$0.136 & 0.030$\pm$0.016 & 0.775$\pm$0.446   \\

  ~-~BASE-TS &  0.834$\pm$0.000 & 	 0.023$\pm$0.000 	&  0.493$\pm$0.000   \\

 
 
~-~QUTE-TS &  0.852$\pm$0.002	 & 0.021$\pm$0.000	 & 0.444$\pm$0.013
					\\

 ~-~QUTE &      \textbf{0.858$\pm$0.001} & \textbf{0.020$\pm$0.000} & \textbf{0.428$\pm$0.019}    \\

\end{tabular}
}
}
\caption{Calibration with temperature scaling (TS) on ID}
\label{table:uq-ts}
\end{table}







% % temp scale experiments
% \begin{table}[t]
% \centering
% \small
% \scalebox{0.55}{

% {% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
% \begin{tabular}{l | c c c  || c c c}
%   &  \multicolumn{3}{c||} {\textit{In-distribution data}} & \multicolumn{3}{c}{\textit{Corrupted-in-distribution data}}\\
% \hline
% \textbf{Model}  & \textbf{F1 ($\uparrow$)}  & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)} &    \textbf{F1 ($\uparrow$)}  & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)} \\
% \hline

% \textbf{MNIST}  & \multicolumn{3}{c||}{} & \multicolumn{3}{c}{}\\
%  % ~-~BASE &     0.910$\pm$0.002 & 0.013$\pm$0.000 & 0.292$\pm$0.006       & 0.534$\pm$0.300 &  0.072$\pm$0.056 & 5.218$\pm$8.359\\
%   ~-~BASE-TS &     0.937$\pm$0.002   &  	0.009$\pm$0.000 	  &   0.203$\pm$0.005	           &  0.570$\pm$0.316	  &  0.070$\pm$0.057   &  	5.902$\pm$9.863\\
 
% ~-~QUTE-TS &  \textbf{0.942$\pm$0.001}	 &  \textbf{0.008$\pm$0.000}	 & \textbf{0.191$\pm$0.005}	  			& \textbf{0.615$\pm$0.303}	 & 0.060$\pm$0.053	 & 3.273$\pm$5.348 \\

%  ~-~QUTE &  0.941$\pm$0.004 & 0.009$\pm$0.000 & 0.199$\pm$0.010        &   0.591$\pm$0.305 & \textbf{0.058$\pm$0.045} & \textbf{2.769$\pm$3.798} \\






% \hline

% \textbf{SpeechCmd} & \multicolumn{3}{c||}{} & \multicolumn{3}{c}{}     \\   
%  % ~-~BASE &  0.923$\pm$0.007 & 0.010$\pm$0.000 & 0.233$\pm$0.016           &          0.758$\pm$0.136 & 0.030$\pm$0.016 & 0.775$\pm$0.446   \\

%   ~-~BASE-TS &  0.923$\pm$0.007	  & 0.009$\pm$0.000	  & 0.229$\pm$0.017	  	  			& 0.758$\pm$0.136	  &  0.030$\pm$0.016	  & 0.779$\pm$0.455   \\

 
 
% ~-~QUTE-TS &  0.926$\pm$0.006	&   0.009$\pm$0.000	&   0.233$\pm$0.010					&  0.761$\pm$0.133	&   0.029$\pm$0.015	& \textbf{0.755$\pm$0.446} \\

%  ~-~QUTE &      \textbf{ 0.933$\pm$0.006} & \textbf{0.008$\pm$0.000} & \textbf{0.202$\pm$0.016} 
%  &      \textbf{0.776$\pm$0.122} & \textbf{0.028$\pm$0.015} & 0.774$\pm$0.472\\




%  \hline

% \textbf{CIFAR10} & \multicolumn{3}{c||}{} & \multicolumn{3}{c}{}     \\   
%  % ~-~BASE &  0.923$\pm$0.007 & 0.010$\pm$0.000 & 0.233$\pm$0.016           &          0.758$\pm$0.136 & 0.030$\pm$0.016 & 0.775$\pm$0.446   \\

%   ~-~BASE-TS &  0.834$\pm$0.000 & 	 0.023$\pm$0.000 	&  0.493$\pm$0.000
%  	  	  			& 0.603$\pm$0.202	& 0.058$\pm$0.033	& 1.681$\pm$1.332
%    \\

 
 
% ~-~QUTE-TS &  0.852$\pm$0.002	 & 0.021$\pm$0.000	 & 0.444$\pm$0.013
% 					&  0.629$\pm$0.180	 &  \textbf{0.053$\pm$0.027} & 	\textbf{1.336$\pm$0.846} \\

%  ~-~QUTE &      \textbf{0.858$\pm$0.001} & \textbf{0.020$\pm$0.000} & \textbf{0.428$\pm$0.019}         &    \textbf{0.637$\pm$0.183} & \textbf{0.053$\pm$0.028} & 1.406$\pm$0.963\\

% \end{tabular}
% }
% }
% \caption{Calibration with temperature scaling (TS)}
% \label{table:uq-ts}
% \end{table}




==> figs/table-cid-detect-ts.tex <==
% temp scale CID detection
\begin{table}[t]
\centering
\small
\scalebox{0.7}{

{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c | c | c}
 % & & Speech \\
 % &  & Speech \\
 \textbf{AUPRC} ($\uparrow$)&   \textbf{MNIST-C} & \textbf{SpeechCmd-C} & \textbf{CIFAR10-C} (Severity 1 to 5)\\
\hline


\hline
% \textbf{MNIST} &   \multicolumn{4}{}{}  \\
% ~-~BASE & 0.54  &	0.52  \\ 	
~-~BASE-TS & 0.47  &	0.52 & 0.30, 0.42, 0.38, 0.50, 0.61
 \\ 	

~-~QUTE-TS & 0.52  &	0.53  & 0.26, 0.45, 0.51, 0.65, 0.76
\\ 	
~-~QUTE & \textbf{0.63}  &	\textbf{0.61} &   \textbf{0.30, 0.47, 0.52, 0.65, 0.78} \\ 	

\hline



\end{tabular}
}
}
\caption{Accuracy-drop detection with temperature-scaling}
\label{table:cid-ts}
\end{table}

==> figs/table-cid-mnist-speechcommands.tex <==
% \begin{table}[t]
% \centering
% \small
\scalebox{0.7}{

{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c | c }
 % & & Speech \\
 % &  & Speech \\
 \textbf{AUPRC} ($\uparrow$)&   MNIST-C & SpeechCmd-C\\
\hline


\hline
% \textbf{MNIST} &   \multicolumn{4}{}{}  \\
~-~BASE & 0.54  &	0.52  \\ 	

~-~MCD & 0.45  &	0.56  \\ 	

~-~DEEP & 0.55  &	0.57  \\ 	

~-~EE-Ensemble & 0.63  & 0.58 \\	

~-~G-ODIN & 0.48  &	0.37  \\ 	

~-~HYDRA & 0.53  &	0.51  \\ 	

~-~\qute & \textbf{0.63}  &	\textbf{0.61}  \\ 	

\hline



\end{tabular}
}
}
% \caption{MNIST CID detection results.}
% \label{table:cid-detect-mnist}
% \end{table}

==> figs/table-cid-mnist.tex <==
\begin{table}[t]
\centering
\small
\scalebox{0.8}{

{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c | c | c | c }
\textbf{MNIST} &  \textbf{AUPRC} ($\uparrow$) & \textbf{F1} ($\uparrow$) & \textbf{Precision} ($\uparrow$)  & \textbf{Recall} ($\uparrow$) \\
\hline


\hline
% \textbf{MNIST} &   \multicolumn{4}{}{}  \\
~-~BASE & 0.54  &	0.73  & 	0.73  & 	0.72\\

~-~MCD & 0.56  &	0.72  & 	0.73  & 	0.71\\

~-~DEEP & 0.59  &	0.85  & 	0.84  & 	0.86\\

~-~EE-Ensemble & \textbf{0.67}  &	0.9  & 	0.9  & 	0.9\\

~-~G-ODIN & 0.52  &	0.73  & 	0.74  & 	0.72\\

~-~\qute & \textbf{0.67}  &	\textbf{0.92}  & 	\textbf{0.91}  & 	\textbf{0.93}\\

\hline



\end{tabular}
}
}
\caption{MNIST CID detection results.}
\label{table:cid-detect-mnist}
\end{table}

==> figs/table-cid-short.tex <==
\begin{table*}[tbh]
\centering
\small
\scalebox{0.8}{

{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c | c | c | c | c || c | c | c | c | c }
\multirow{3}{*}{\textbf{Model}} &  \multicolumn{5}{c||}{\textbf{AUPRC / F1} ($\uparrow$)} &  \multicolumn{5}{c}{\textbf{Precision / Recall} ($\uparrow$)}\\
\hline
& \multicolumn{5}{c||}{\textit{Severity}} & \multicolumn{5}{c}{\textit{Severity}}\\
 & \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5}       & \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5}\\
\hline
% \textbf{MNIST} &   \multicolumn{5}{c||}{}  & \multicolumn{5}{c}{}\\
% ~-~BASE & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\
% ~-~MCD & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\
% ~-~DEEP & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\
% ~-~EE-Ensemmble & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\
% ~-~GODIN & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\
% ~-~\qute & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\


\hline
\textbf{CIFAR10} &   \multicolumn{5}{c||}{}  & \multicolumn{5}{c}{}\\
~-~BASE & 0.49 / 0.53  &  0.61 / 0.67  &  0.57 / 0.7  &  0.65 / 0.77  &  0.65 / 0.86      &  0.52 / 0.54  &  0.77 / 0.59  &  0.77 / 0.65  &  0.83 / 0.72  &  0.93 / 0.81     \\

~-~MCD & 0.39 / 0.52  &  0.44 / 0.59  &  0.49 / 0.65  &  0.63 / 0.8  &  0.74 / 0.93      &  0.54 / 0.5  &  0.59 / 0.59  &  0.72 / 0.59  &  0.84 / 0.76  &  0.96 / 0.9     \\

~-~DEEP & 0.46 / 0.57  &  \textbf{0.63 / 0.77}  &  \textbf{0.67 / 0.85}  &  0.77 / 0.93  &  0.73 / 0.97      &  0.54 / 0.59  &  0.91 / 0.67  &  0.93 / 0.77  &  0.98 / 0.88  &  0.99 / 0.95     \\

~-~EE-Ensemble & 0.45 / 0.55  &  0.59 / 0.73  &  0.62 / 0.8  &  0.75 / 0.9  &  \textbf{0.79 / 0.97}      &  0.56 / 0.53  &  0.82 / 0.67  &  0.96 / 0.69  &  \textbf{0.99 / 0.83}  &  \textbf{0.99 / 0.94}     \\

~-~G-ODIN & \textbf{0.53 / 0.68}  &  0.63 / 0.88  &  0.6 / 0.92  &  0.6 / 0.93  &  0.62 / 0.98      & \textbf{0.62 / 0.76}  &  \textbf{0.98 / 0.8}  &  \textbf{0.97 / 0.87}  &  0.99 / 0.88  &  0.99 / 0.96     \\

~-~\qute & 0.41 / 0.52  &  0.59 / 0.73  &  0.62 / 0.8  &  0.72 / 0.89  &  \textbf{0.79 / 0.96}      &  0.57 / 0.47  &  0.85 / 0.64  &  0.88 / 0.74  &  0.94 / 0.84  &  \textbf{0.99 / 0.94}     \\

\hline


\textbf{TinyImagenet} &   \multicolumn{5}{c||}{}  & \multicolumn{5}{c}{}\\
~-~BASE & 0.14 / 0.22  &  0.3 / 0.39  &  0.47 / 0.52  &  0.52 / 0.6  &  0.59 / 0.64      &  0.19 / 0.27  &  0.32 / 0.49  &  0.47 / 0.58  &  0.52 / 0.7  &  0.67 / 0.61     \\

~-~MCD & 0.08 / 0.14  &  0.08 / 0.13  &  0.17 / 0.26  &  0.4 / 0.46  &  0.51 / 0.58      &  0.07 / 1  &  0.08 / 0.4  &  0.17 / 0.48  &  0.44 / 0.49  &  0.55 / 0.6     \\

~-~DEEP & 0.15 / 0.26  &  0.5 / 0.61  &  0.73 / 0.8  &  0.73 / 0.86  &  0.77 / 0.92      &  0.18 / 0.49  &  0.52 / 0.75  &  0.73 / 0.88  &  0.85 / 0.88  &  \textbf{0.91 / 0.93}     \\

~-~EE-Ensemble & 0.17 / 0.32  &  0.53 / 0.64  &  0.67 / 0.79  &  0.61 / 0.79  &  0.67 / 0.86      & 0.24 / 0.47  &  \textbf{0.62 / 0.67}  &  \textbf{0.76 / 0.81}  &  0.84 / 0.75  &  0.89 / 0.83     \\

~-~G-ODIN & \textbf{0.32 / 0.42}  &  \textbf{0.59 / 0.61}  &  0.67 / 0.72  &  0.69 / 0.78  &  0.74 / 0.81      & \textbf{0.38 / 0.46}  &  0.59 / 0.62  &  0.72 / 0.72  &  0.76 / 0.79  &  0.79 / 0.84     \\

~-~\qute &  0.2 / 0.3  &  0.53 / 0.58  &  \textbf{0.76 / 0.76}  &  \textbf{0.77 / 0.8}  &  \textbf{0.82 / 0.87}      &  0.22 / 0.51  &  0.49 / 0.72  &  0.69 / 0.85  &  \textbf{0.86 / 0.75}  &  \textbf{0.9 / 0.85}     \\

\end{tabular}
}
}
\caption{CID detection results for CIFAR10 and TinyImagenet. We report the Area under the precision recall curve (AUPRC), the highest F1 score achieved along with the precision and recall associated with the highest F1. We repeat the experiment using the corrupted versions of the ID dataset for all severity levels. For all metrics, \emph{higher is better}}
\label{table:cid-detect}
\end{table*}


\begin{table}[tbh]
\centering
\small
\scalebox{0.8}{

{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c | c | c | c }
\textbf{MNIST} &  \textbf{AUPRC} ($\uparrow$) & \textbf{F1} ($\uparrow$) & \textbf{Precision} ($\uparrow$)  & \textbf{Recall} ($\uparrow$) \\
\hline


\hline
% \textbf{MNIST} &   \multicolumn{4}{}{}  \\
~-~BASE & 0.54  &	0.73  & 	0.73  & 	0.72\\

~-~MCD & 0.56  &	0.72  & 	0.73  & 	0.71\\

~-~DEEP & 0.59  &	0.85  & 	0.84  & 	0.86\\

~-~EE-Ensemble & \textbf{0.67}  &	0.9  & 	0.9  & 	0.9\\

~-~G-ODIN & 0.52  &	0.73  & 	0.74  & 	0.72\\

~-~\qute & \textbf{0.67}  &	\textbf{0.92}  & 	\textbf{0.91}  & 	\textbf{0.93}\\

\hline



\end{tabular}
}
}
\caption{MNIST CID detection results.}
\label{table:cid-detect-mnist}
\end{table}

==> figs/table-cid.tex <==
\begin{table*}[tbh]
\centering
% \small
\scalebox{1}{

{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c | c | c | c | c  }
\multirow{3}{*}{\textbf{Model}} &  \multicolumn{5}{c}{\textbf{AUPRC / F1} ($\uparrow$)} \\
\hline
& \multicolumn{5}{c}{\textit{Severity}} \\
 & \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5}\\
\hline
% \textbf{MNIST} &   \multicolumn{5}{c||}{}  & \multicolumn{5}{c}{}\\
% ~-~BASE & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\
% ~-~MCD & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\
% ~-~DEEP & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\
% ~-~EE-Ensemmble & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\
% ~-~GODIN & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\
% ~-~\qute & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\


\hline
\textbf{CIFAR10} &   \multicolumn{5}{c}{}  \\
~-~BASE & 0.49 / 0.53  &  0.61 / 0.67  &  0.57 / 0.7  &  0.65 / 0.77  &  0.65 / 0.86 \\

~-~MCD & 0.39 / 0.52  &  0.44 / 0.59  &  0.49 / 0.65  &  0.63 / 0.8  &  0.74 / 0.93 \\

~-~DEEP & 0.46 / 0.57  &  \textbf{0.63 / 0.77}  &  \textbf{0.67 / 0.85}  &  0.77 / 0.93  &  0.73 / 0.97 \\

~-~EE-Ensemble & 0.45 / 0.55  &  0.59 / 0.73  &  0.62 / 0.8  &  0.75 / 0.9  &  \textbf{0.79 / 0.97} \\

~-~G-ODIN & \textbf{0.53 / 0.68}  &  0.63 / 0.88  &  0.6 / 0.92  &  0.6 / 0.93  &  0.62 / 0.98\\

~-~\qute & 0.41 / 0.52  &  0.59 / 0.73  &  0.62 / 0.8  &  0.72 / 0.89  &  \textbf{0.79 / 0.96} \\

\hline


\textbf{TinyImagenet} &   \multicolumn{5}{c}{}  \\
~-~BASE & 0.14 / 0.22  &  0.3 / 0.39  &  0.47 / 0.52  &  0.52 / 0.6  &  0.59 / 0.64 \\

~-~MCD & 0.08 / 0.14  &  0.08 / 0.13  &  0.17 / 0.26  &  0.4 / 0.46  &  0.51 / 0.58 \\

~-~DEEP & 0.15 / 0.26  &  0.5 / 0.61  &  0.73 / 0.8  &  0.73 / 0.86  &  0.77 / 0.92  \\

~-~EE-Ensemble & 0.17 / 0.32  &  0.53 / 0.64  &  0.67 / 0.79  &  0.61 / 0.79  &  0.67 / 0.86 \\

~-~G-ODIN & \textbf{0.32 / 0.42}  &  \textbf{0.59 / 0.61}  &  0.67 / 0.72  &  0.69 / 0.78  &  0.74 / 0.81 \\

~-~\qute &  0.2 / 0.3  &  0.53 / 0.58  &  \textbf{0.76 / 0.76}  &  \textbf{0.77 / 0.8}  &  \textbf{0.82 / 0.87}\\


\end{tabular}
}
}
\caption{CID detection results for CIFAR10 and TinyImagenet. Area under the precision recall curve (AUPRC), the highest F1 score achieved is reported. We repeat the experiment using the corrupted versions of the ID dataset for all severity levels. For all metrics, \emph{higher is better}}
\label{table:cid-detect-auprc}
\end{table*}











\begin{table*}[tbh]
\centering
% \small
\scalebox{1}{

{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c | c | c | c | c }
\multirow{3}{*}{\textbf{Model}} &  \multicolumn{5}{c}{\textbf{Precision / Recall} ($\uparrow$)}\\
\hline
& \multicolumn{5}{c}{\textit{Severity}} \\
  & \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5}\\
\hline
% \textbf{MNIST} &   \multicolumn{5}{c||}{}  & \multicolumn{5}{c}{}\\
% ~-~BASE & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\
% ~-~MCD & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\
% ~-~DEEP & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\
% ~-~EE-Ensemmble & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\
% ~-~GODIN & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\
% ~-~\qute & \multicolumn{5}{c||}{0/0}  & \multicolumn{5}{c}{0/0}\\


\hline
\textbf{CIFAR10} &    \multicolumn{5}{c}{}\\
~-~BASE       		&  0.52 / 0.54  &  0.77 / 0.59  &  0.77 / 0.65  &  0.83 / 0.72  &  0.93 / 0.81     \\

~-~MCD 				&  0.54 / 0.5  &  0.59 / 0.59  &  0.72 / 0.59  &  0.84 / 0.76  &  0.96 / 0.9     \\

~-~DEEP      		&  0.54 / 0.59  &  0.91 / 0.67  &  0.93 / 0.77  &  0.98 / 0.88  &  0.99 / 0.95     \\
	
~-~EE-Ensemble     	 &  0.56 / 0.53  &  0.82 / 0.67  &  0.96 / 0.69  &  \textbf{0.99 / 0.83}  &  \textbf{0.99 / 0.94}     \\

~-~G-ODIN      		& \textbf{0.62 / 0.76}  &  \textbf{0.98 / 0.8}  &  \textbf{0.97 / 0.87}  &  0.99 / 0.88  &  0.99 / 0.96     \\

~-~\qute       		&  0.57 / 0.47  &  0.85 / 0.64  &  0.88 / 0.74  &  0.94 / 0.84  &  \textbf{0.99 / 0.94}     \\


\hline


\textbf{TinyImagenet} & \multicolumn{5}{c}{}\\
~-~BASE 		     &  0.19 / 0.27  &  0.32 / 0.49  &  0.47 / 0.58  &  0.52 / 0.7  &  0.67 / 0.61     \\

~-~MCD 		    &  0.07 / 1  &  0.08 / 0.4  &  0.17 / 0.48  &  0.44 / 0.49  &  0.55 / 0.6     \\

~-~DEEP 		   &  0.18 / 0.49  &  0.52 / 0.75  &  0.73 / 0.88  &  0.85 / 0.88  &  \textbf{0.91 / 0.93}     \\

~-~EE-Ensemble      & 0.24 / 0.47  &  \textbf{0.62 / 0.67}  &  \textbf{0.76 / 0.81}  &  0.84 / 0.75  &  0.89 / 0.83     \\

~-~G-ODIN 		    & \textbf{0.38 / 0.46}  &  0.59 / 0.62  &  0.72 / 0.72  &  0.76 / 0.79  &  0.79 / 0.84     \\

~-~\qute 		     &  0.22 / 0.51  &  0.49 / 0.72  &  0.69 / 0.85  &  \textbf{0.86 / 0.75}  &  \textbf{0.9 / 0.85}     \\

\end{tabular}
}
}
\caption{CID detection results for CIFAR10 and TinyImagenet. Precision and Recall associated with the highest F1 obtained (see Table~\ref{table:cid-detect-auprc}) is reported. We repeat the experiment using the corrupted versions of the ID dataset for all severity levels. For all metrics, \emph{higher is better}}
\label{table:cid-detect-precision}
\end{table*}






==> figs/table-ece.tex <==
\begin{table*}[h]
\centering
\small
\scalebox{1}{

{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c || c }
  &  \multicolumn{1}{c||} {\textit{In-distribution data}} & \multicolumn{1}{c}{\textit{Corrupted-in-distribution data}}\\
\hline
\textbf{Model} & \textbf{ECE ($\downarrow$)} & \textbf{ECE ($\downarrow$)}\\
\hline

\textbf{MNIST}  & \multicolumn{1}{c||}{} & \multicolumn{1}{c}{}\\
 ~-~BASE & 0.014$\pm$0.001      & 0.266$\pm$0.325\\
 
 ~-~MCD & 0.071$\pm$0.006      &   0.249$\pm$0.315 \\
 
 ~-~DEEP &  0.034$\pm$0.004      &   0.228$\pm$0.293\\
 
 ~-~EE-ensemble & 0.108$\pm$0.002     &  0.224$\pm$0.271 \\

  ~-~HYDRA & \textbf{0.014$\pm$0.005}        &   0.224$\pm$0.271  \\
  
 ~-~\qute & 0.026$\pm$0.003       &  \textbf{0.211$\pm$0.257} \\

\hline

\textbf{SpeechCmd}  & \multicolumn{1}{c||}{} & \multicolumn{1}{c}{}     \\   
 ~-~BASE & 0.026$\pm$0.001          &   0.052$\pm$0.042 \\
 
 ~-~MCD & 0.048$\pm$0.002         &   \textbf{0.049$\pm$0.031} \\
 
 ~-~DEEP & 0.034$\pm$0.006        &  0.052$\pm$0.031 \\
 
 ~-~EE-ensemble & 0.029$\pm$0.001       &   0.056$\pm$0.037 \\
 
 ~-~HYDRA & 0.018$\pm$0.004           &   0.063$\pm$0.057\\
 
 ~-~\qute & \textbf{0.018$\pm$0.001}  &   0.062$\pm$0.055 \\

 
\hline

 \textbf{CIFAR10}  &     \multicolumn{1}{c||}{} & \multicolumn{1}{c}{}\\
 ~-~BASE & 0.049$\pm$0.003         &  0.214$\pm$0.197 \\
 
 ~-~MCD & 0.017$\pm$0.005   &  \textbf{0.127$\pm$0.166} \\
    
 ~-~DEEP & \textbf{0.015$\pm$0.003}    &  0.132$\pm$0.167 \\
    
 ~-~EE-ensemble & 0.033$\pm$0.001         &   0.128$\pm$0.156\\

  ~-~HYDRA & 0.069$\pm$0.001         &   0.152$\pm$0.179\\
  
 ~-~\qute & 0.025$\pm$0.003         &   0.153$\pm$0.175\\

\hline 

 \textbf{TinyImagenet} &  \multicolumn{1}{c||}{} & \multicolumn{1}{c}{}\\
 ~-~BASE & 0.416$\pm$0.003    &  0.558$\pm$0.047 \\
 
 ~-~MCD & 0.061$\pm$0.005    &  0.356$\pm$0.206  \\
 
 ~-~DEEP & 0.115$\pm$0.003   &   0.318$\pm$0.179 \\
 
 ~-~EE-ensemble &  \textbf{0.032$\pm$0.006}    &  \textbf{0.274$\pm$0.175}  \\

 ~-~HYDRA & 0.328$\pm$0.004    &  0.314$\pm$0.177 \\
 
 ~-~\qute & 0.282$\pm$0.009    &  0.333$\pm$0.168 \\
\end{tabular}
}
}
\caption{Expected Calibration Error (ECE) for all baselines on ID and CID data (\emph{lower is better}). The best results are marked in bold. For ID data, all results are mean $\pm$ std-dev for 3 independent splits of ID test data. For results on CID data, we construct corrupted datasets for each corruption (all severity levels) and average the metrics over all.}
\label{table:ece}
\end{table*}

==> figs/table-ee-ensemble-barebones.tex <==
\begin{table*}[h]
\centering
\small
\scalebox{1}{
{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c c c || c c c }
 & \multicolumn{3}{|c||} {\textit{In-distribution}} & \multicolumn{3}{c}{\textit{Corrupted-in-distribution}}\\
\hline
\textbf{Resnet-8} &  \textbf{F1 ($\uparrow$)}  & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)}  &    \textbf{F1 ($\uparrow$)}  & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)}\\
\hline

 \textbf{CIFAR10} & \multicolumn{3}{c||}{} & \multicolumn{3}{c}{}\\
 ~-~EE-ensemble \textit{w/ additional layers}&       0.85 & 0.021 & 0.446 &       0.64 & 0.0049 & 1.256    \\
 ~-~EE-ensemble \textit{w/o additional layers}&       0.78 & 0.031 & 0.661 &       0.57 & 0.0058 & 1.459    \\
 
\end{tabular}
}
}
\caption{Calibration Metrics for Resnet-8 on CIFAR10-ID computed for EE-ensemble \emph{with additional FC layers} and \emph{without additional FC layers}}
\label{table:uq-ee-ensemble-barebones}
\end{table*}





==> figs/table-ee-ensemble-nofout.tex <==
\begin{table*}[h]
\centering
\small
\scalebox{1}{
{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c c c || c c c }
 & \multicolumn{3}{|c||} {\textit{Including final-exit}} & \multicolumn{3}{c}{\textit{Excluding final-exit}}\\
\hline
\textbf{Resnet-8} &  \textbf{F1 ($\uparrow$)}  & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)}  &    \textbf{F1 ($\uparrow$)}  & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)}\\
\hline

 \textbf{CIFAR10} & \multicolumn{3}{c||}{} & \multicolumn{3}{c}{}\\
 ~-~EE-ensemble &       0.854 & 0.021 & 0.446 &       0.818 & 0.0026 & 0.561    \\
 
\end{tabular}
}
}
\caption{Calibration Metrics for Resnet-8 on CIFAR10-ID computed \emph{including} original output block and \emph{excluding} original output block from computation of final prediction vector.}
\label{table:uq-ee-ensemble-nofout}
\end{table*}





==> figs/table-ev-effectiveness.tex <==
\begin{table*}[t]
\centering
\small
\scalebox{0.8}{

{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c | c || c | c || c | c}
\multirow{2}{*}{\textbf{Model}} &  \multicolumn{2}{c||}{\textbf{F1 ($\uparrow)$}} & \multicolumn{2}{c||}{\textbf{BS ($\downarrow)$}} & \multicolumn{2}{c}{\textbf{NLL ($\downarrow)$}}\\
% \hline
& \textbf{EV} & \textbf{no-EV}    & \textbf{EV} & \textbf{no-EV}   & \textbf{EV} & \textbf{no-EV}\\
% \cline{2-7}
\hline
% \textbf{MNIST} &   \multicolumn{4}{}{}  \\
CIFAR10 &  0.858$\pm$0.001 & 0.858$\pm$0.000     &   \textbf{0.0205$\pm$0.000} & 0.0206$\pm$0.000    &    \textbf{0.435$\pm$0.007}  & 0.459$\pm$0.006\\
% \hline
TinyImagenet &  \textbf{0.380$\pm$0.011} & 0.35$\pm$0.004     &   \textbf{0.0043$\pm$7.2E-5} & 0.0046$\pm$5.7E-5    &    \textbf{3.813$\pm$0.105}  & 4.743$\pm$0.111\\
\hline



\end{tabular}
}
    }
\caption{Effectiveness of \emph{early-view}  assistance. Results averaged over 3 independent training runs.\vspace{-5mm}}
\label{table:ev-effectiveness}
\end{table*}

==> figs/table-failure-detection.tex <==
% False rejection exps
\def\checkmark{\tikz\fill[scale=0.3](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;} 


\begin{table}[t]
\centering
\small
\scalebox{0.8}{

{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c  c  c | c  c  c }
 % & & Speech \\
 % &  & Speech \\
 \textbf{AUROC} & \multicolumn{3}{c|}{ID\checkmark $|$ ID$\times$} & \multicolumn{3}{c}{ID\checkmark $|$ OOD}\\
 
 & Mnist & SpCmd & cfr10 & Mnist & SpCmd & cfr10\\
 
\hline


\hline
% \textbf{MNIST} &   \multicolumn{4}{}{}  \\

~-BASE        & 0.75         & 0.90         & 0.84         & 0.07         & 0.9          & 0.88         \\
~-MCD         & 0.74         & 0.89         & \textbf{0.87} & 0.48         & 0.89         & 0.89         \\
~-DEEP        & 0.85         & 0.91         & 0.86         & 0.78         & 0.91         & \underline{0.92}         \\
~-EE-ensemble & 0.85         & 0.90         & 0.85         & \textbf{0.85} & 0.90         & 0.90         \\
~-G-ODIN      & 0.72         & 0.74         & 0.83         & 0.4          & 0.74         & \textbf{0.95} \\
~-HYDRA       & 0.81         & 0.90         & 0.83         & 0.71         & 0.9          & 0.90         \\
~-\qute        & \textbf{0.87} & \textbf{0.91} & \underline{0.86}         & \underline{0.84}         & \textbf{0.91} & 0.91         \\
 	

% \hline



\end{tabular}
}
}
\caption{Failure detection experiments}
\label{table:failure-detection}
\end{table}



% \begin{table}[t]
% \centering
% \small
% \scalebox{0.65}{

% {

% % \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
% \begin{tabular}{l | c  c | c c | c  c }
%  % & & Speech \\
%  % &  & Speech \\
%  \textbf{AUROC} & \multicolumn{2}{c|}{MNIST} & \multicolumn{2}{c|}{SpeechCmd} &  \multicolumn{2}{c}{CIFAR10}\\
%  & ID\checkmark $|$ ID$\times$ & ID\checkmark $|$ OOD                & ID\checkmark $|$ ID$\times$ & ID\checkmark $|$ OOD            & ID\checkmark $|$ ID$\times$ & ID\checkmark $|$ OOD           \\
 
% \hline


% \hline
% % \textbf{MNIST} &   \multicolumn{4}{}{}  \\

% ~-~BASE  &   0.75 & 	0.07  &  	0.90    &  	0.9   &   	0.84  &  	0.88\\

% ~-~MCD  &   0.74 & 	0.48  &  	0.89    &  		0.89   &   \textbf{	0.87}  &  	0.89\\

% ~-~DEEP  &   0.85 & 	0.78  &  	0.91    &  		0.91   &   	0.86  &  	0.92\\

% ~-~EE-ensemble  &   0.85 & 	\textbf{0.85}  &  	0.90   &  	0.90   &   	0.85  &  	0.90\\

% ~-~G-ODIN  &   0.72 & 	0.4  &  	0.74    &  		0.74   &   	0.83  &  	\textbf{0.95}\\

% ~-~HYDRA  &   0.81 & 	0.71  &  	0.90    &  	0.9   &   	0.83  &  	0.90\\

% ~-~QUTE  &  \textbf{ 0.87} & 	0.84  &  	\textbf{0.91}    &  	\textbf{0.91}   &   	0.86  &  	0.91\\
 	

% \hline



% \end{tabular}
% }
% }
% \caption{\textit{Failure detection experiments}}
% \label{table:failure-detection}
% \end{table}


==> figs/table-kws-ood.tex <==
\begin{table}[t]
\centering
\small
\scalebox{1}{

{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c | c  }
\textbf{ID / OOD} &  \textbf{AUPRC} & \textbf{F1} \\
\hline


\hline
\textbf{KWS-ID/KWS-OOD} &   \multicolumn{2}{c}{}  \\
~-~BASE &           0.82 & 0.82 \\

~-~EE-Ensemble &    \textbf{0.85} & 0.82 \\

~-~G-ODIN &         0.67 & 0.72 \\

~-~G-ODIN{\textbf{$+$}} &     0.68 & 0.70 \\

~-~\qute &          0.82 & 0.81 \\

\end{tabular}
}
}
\caption{OOD detection results on KWS.}
\label{table:kws-ood-detect}
\end{table}

==> figs/table-kws-uq.tex <==
\begin{table}[t]
\centering
\small
\scalebox{1}{

{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c | c | c | c}
\textbf{KWS/DS-CNN} &  \textbf{Params (K)} & \textbf{F1$\uparrow$}  & \textbf{BS$\downarrow$} & \textbf{NLL$\downarrow$}  \\
\hline


\hline

~-~BASE &           24.8 & 0.93 & 0.0082 & 0.184\\ 

~-~EE-Ensemble &    87.1 & 0.94 & 0.0079 & 0.178\\ 

~-~\qute &          \textbf{28.8} & \textbf{0.94} & \textbf{0.0077} & \textbf{0.174}
\end{tabular}
}
}
\caption{Calibration metrics for KWS}
\label{table:kws-uq}
\end{table}

==> figs/table-on-device-results.tex <==
\begin{table}[h!]
\centering
\small
\scalebox{0.8}{
{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c c c || c c c }
 &  \multicolumn{3}{|c||} {\textit{SpeechCmd}} & \multicolumn{3}{c}{\textit{CIFAR10}}\\
\hline
\textbf{Model} &  \textbf{Accuracy} & \textbf{Size (KB)}  & \textbf{Latency (ms)} & \textbf{Accuracy} & \textbf{Size (KB)}  & \textbf{Latency (ms)}  \\
\hline

 % \textbf{Sp} & \multicolumn{4}{c||}{} & \multicolumn{3}{c}{}\\
 ~-~BASE &  0.92 & 294.5 & 22.7 &       0.83 & 344.4 & 58.04     \\

 ~-~DEEP &  0.93 & 321.6 & 45.4 &       0.88 & 423.4 & 116.2       \\

 
 ~-~EE-ensemble &  0.92 & 361.5 & 51.7 &       0.85 & 735.5 & 65.4       \\

 
 
 ~-~\qute &  0.93 & 297.8 & 24.07 &     0.85 & 355.3 & 59.6     \\
\end{tabular}
}
}
\caption{Microcontroller results on \bigmcu (STM32F767ZI)}
\label{table:mcu-big}
\end{table}












\begin{table}[h!]
\centering
\small
\scalebox{0.8}{
{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c c c || c c c || c c c}
 &  \multicolumn{3}{|c||} {\textit{SpeechCmd}} & \multicolumn{3}{c||}{\textit{CIFAR10}}  & \multicolumn{3}{c}{\textit{MNIST}}\\
\hline
\textbf{Model} &  \textbf{Accuracy} & \textbf{Size (KB)}  & \textbf{Latency (ms)} & \textbf{Accuracy} & \textbf{Size (KB)}  & \textbf{Latency (ms)}  &  \textbf{Accuracy} & \textbf{Size (KB)}  & \textbf{Latency (ms)}\\
\hline

 % \textbf{Sp} & \multicolumn{4}{c||}{} & \multicolumn{3}{c}{}\\
 ~-~BASE &  0.92 & 84.8 & 160.7 &       					0.83 & 187.5 & 291.2     		& 0.906 & 100.3 & 5.01\\

 ~-~DEEP &  0.93 & 111.3 & 321.2 &       				\multicolumn{3}{c||}{\texttt{DNF/OOM}}        					& 0.93 & 109.3 & 9.3  \\

 
 ~-~EE-ensemble &  0.92 & 157.7 & 376.3 &       		\multicolumn{3}{c||}{\texttt{DNF/OOM}}        				& 0.93 & 113.5 & 23.7  \\

 
 
 ~-~\qute &  0.93 & 93 & 173.1 &     				0.85 & 201 & 298.05       				& 0.92 & 108.2 & 5.8  \\
\end{tabular}
}
}
\caption{Microcontroller results on \smallmcu (STM32L432KC). \texttt{DNF/OOM} indicates \textit{did-not-fit/out-of-memory}}
\label{table:mcu-small}
\end{table}




==> figs/table-ood.tex <==
\begin{table}[t]
\centering
\small
\scalebox{0.8}{

{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c | c | c | c | c | c }
\multirow{2}{*}{\textbf{ID / OOD}} & \multicolumn{2}{c|}{\textbf{Fashion-MNIST}} & \multicolumn{2}{c|}{\textbf{SpeechCmd-OOD}}  &  \multicolumn{2}{c}{\textbf{SVHN}}\\
&  \textbf{AUPRC} ($\uparrow$) & \textbf{AUROC} ($\uparrow$)  &\textbf{AUPRC} ($\uparrow$) & \textbf{AUROC} ($\uparrow$) & \textbf{AUPRC} ($\uparrow$) & \textbf{AUROC} ($\uparrow$)  \\
\hline


\hline
~-~BASE &     0.55 & 0.55  &   0.82 & 0.86  &   0.81 & 0.67 \\

~-~MCD &    0.44 & 0.4    &  0.78 & 0.82  &   0.81 & 0.67\\

~-~DEEP &   0.71 & 0.73   &  0.84 & \textbf{0.88}  &   0.85 & 0.68\\

~-~EE-Ensemble &    0.73 & 0.81   &  0.82 & 0.84   &  0.78 & 0.66\\

~-~G-ODIN &    0.34 & 0.21  &   0.63 & 0.67  &   \textbf{0.94} & \textbf{0.69}\\

~-~G-ODIN{\textbf{$+$}} &    0.62 & 0.65     & 0.64  & 0.66           &   - & - \\ 

~-~HYDRA &    0.67 & 0.67  &   \textbf{0.85} & 0.87  &   0.8 & 0.66\\

~-~\qute &    \textbf{0.81} & \textbf{0.85}  &   0.81 & 0.84  &   0.85 & 0.67\\





\end{tabular}
}
}
\caption{OOD detection results. (\emph{higher is better} for AUPRC and AUROC)}
\label{table:ood-detect}
\end{table}

==> figs/table-resnet-ee-v-ef.tex <==

\begin{table}[t]
\centering
\small
\scalebox{0.6}{

{% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c c c c || c c c c}
  &  \multicolumn{4}{c||} {\textit{In-distribution data}} & \multicolumn{4}{c}{\textit{Corrupted-in-distribution data}}\\
\hline
\textbf{Model}  & \textbf{Acc ($\uparrow$)}  & \textbf{ECE ($\downarrow$)} & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)} &     \textbf{Acc ($\uparrow$)}  & \textbf{ECE ($\downarrow$)} & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)} \\
\hline

% \textbf{MNIST}  & \multicolumn{4}{c||}{} & \multicolumn{3}{c}{}\\
 ~-~EE-1 &    0.60	& 0.0889 & 	0.0550	& 1.205 &					0.21	& 0.312	 & 0.1011	 & 3.4909\\

~-~EE-2 &    0.70	& 0.060 & 	0.0413	& 0.891 &					\textbf{0.25}	& \textbf{0.185}	 &\textbf{0.0926}	 & 3.0543\\

~-~EF &    \textbf{0.84}	& \textbf{0.0272} & 	\textbf{0.0225}	& \textbf{0.476} &					0.24	& 0.224	 & 0.0941	 & \textbf{2.9054}\\

\end{tabular}
}
}
\caption{\textit{Comparison of calibration Metrics of a Resnet-8 early-exit network with 2 early-exits (EE-1 and EE-2) and one final exit (EF) on CIFAR10 ID and CID. As seen, on ID, EF outperforms all EEs. But on CID, EEs exhibit better calibration.}}
\label{table:uq-ee-ef}
\end{table}


==> figs/table-resnet50.tex <==
\begin{table*}[h]
\centering
\small
\scalebox{0.8}{
{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c | c c c || c c c }
 & & \multicolumn{3}{c||} {\textit{In-distribution data}} & \multicolumn{3}{c}{\textit{Corrupted-in-distribution data}}\\
\hline
\textbf{Resnet50} &  \textbf{(Params)} & \textbf{F1 ($\uparrow$)}  & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)}  &    \textbf{F1 ($\uparrow$)}  & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)}\\
\hline

 \textbf{TinyImagenet} & & \multicolumn{3}{c||}{} & \multicolumn{3}{c}{}\\
 ~-~BASE & 23.9M &   0.369$\pm$0.002 & 0.0047$\pm$ 4.04E-5 & 4.734$\pm$0.046 &              0.158$\pm$0.066 & 0.0064$\pm$4.8E-4 & 9.050$\pm$1.823  \\
 
 ~-~EE-ensemble & 25.8 &  \textbf{0.431$\pm$0.011} & \textbf{0.0036$\pm$3.4E-5} & \textbf{2.664$\pm$0.062} &             \textbf{0.210$\pm$0.078} & \textbf{0.0048$\pm$4.7E-4} & \textbf{5.551$\pm$1.605}   \\
 
 ~-~\qute & {\cellcolor[gray]{.7}}24.3M &  0.398$\pm$0.008 & 0.0043$\pm$6.7E-5 & 3.870$\pm$0.058 &              0.168$\pm$0.067 & 0.00602$\pm$4.2E-4 & 7.243$\pm$1.252   \\
\end{tabular}
}
}
\caption{Calibration Metrics for Resnet50 on TinyImagent-ID and TinyImagenet-CID. For F1, higher is better, and for BS and NLL, lower is better. The best results are marked in bold. For ID data, all results are mean $\pm$ std-dev for 3 independent splits of ID test data. For CID, average metrics over all corruptions are reported.}
\label{table:uq-resnet50}
\end{table*}





==> figs/table-resnetstacks.tex <==
% explanation of why smaller models are better at CID

\begin{table}[t]
\centering
\small
\scalebox{0.65}{

{% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c c c c || c c c c}
  &  \multicolumn{4}{c||} {\textit{In-distribution data}} & \multicolumn{4}{c}{\textit{Corrupted-in-distribution data}}\\
\hline
\textbf{Model}  & \textbf{Acc ($\uparrow$)}  & \textbf{ECE ($\downarrow$)} & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)} &     \textbf{Acc ($\uparrow$)}  & \textbf{ECE ($\downarrow$)} & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)} \\
\hline

% \textbf{MNIST}  & \multicolumn{4}{c||}{} & \multicolumn{3}{c}{}\\
 ~-~1stack &     0.72 & 	0.0343 & 	0.0381 & 	0.8174 & 	 	0.204 & 	0.2796 & 	0.0993 & 	3.216\\
 
~-~2stack &     0.78 & 	\textbf{0.0315} & 	0.0305 & 	0.6441 & 	 	0.207 & 	\textbf{0.2518} & 	0.0969 & 	\textbf{3.158}\\

~-~3stack &    0.87 & 	0.0373 & 	0.01907 & 	0.4063 & 	 	\textbf{0.27} & 	0.2534 & 	\textbf{0.0953} & 	3.201\\

~-~4stack &    \textbf{0.89} & 	0.0562 & 	\textbf{0.01615} & 	\textbf{0.4019} & 	 	0.25 & 	0.4255 & 	0.1087 & 	3.677\\


\end{tabular}
}
}
\caption{Comparing calibration Metrics of Resnet with \{1,2,3,4\} stack models on CIFAR10 ID and CID. \emph{Best results marked in bold}. For ECE, BS, NLL \emph{lower is better}\vspace{-0.5cm}}
\label{table:uq-stack}
\end{table}







==> figs/table-uq-new.tex <==
\begin{table}[]
\centering
\small
\scalebox{0.8}{
{
% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c c c c }
  % & & & \multicolumn{4}{c||} {\textit{In-distribution data}} & \multicolumn{3}{c}{\textit{Corrupted-in-distribution data}}\\
\hline
\textbf{Model}  & \textbf{F1 ($\uparrow$)}  & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)} & \textbf{ECE ($\downarrow$)} \\
\hline

\textbf{MNIST} & \multicolumn{4}{c}{} \\
 ~-BASE &   0.910$\pm$0.002 & 0.013$\pm$0.000 & 0.292$\pm$0.006 & 0.014$\pm$0.001    \\
 
 ~-MCD      & 0.886$\pm$0.004 & 0.018$\pm$0.000 & 0.382$\pm$0.004 & 0.071$\pm$0.006   \\
 
 ~-DEEP   &      0.931$\pm$0.005 & 0.010$\pm$0.000 & 0.227$\pm$0.002 & 0.034$\pm$0.004    \\
 
 ~-EE-ensemble  &       0.939$\pm$0.002 & 0.011$\pm$0.000 & 0.266$\pm$0.005 & 0.108$\pm$0.002  \\

  ~-HYDRA  &     0.932$\pm$0.006 & 0.010$\pm$0.000 & 0.230$\pm$0.012 & \textbf{0.014$\pm$0.005}    \\

  
 ~-\qute &  \textbf{0.941$\pm$0.004} & \textbf{0.009$\pm$0.000} & \textbf{0.199$\pm$0.010} & 0.026$\pm$0.003   \\

\hline

\textbf{SpeechCmd}  & \multicolumn{4}{c}{} \\   
 ~-BASE &    0.923$\pm$0.007 & 0.010$\pm$0.000 & 0.233$\pm$0.016 & 0.026$\pm$0.001         \\
 
 ~-MCD &     0.917$\pm$0.006 & 0.011$\pm$0.000 & 0.279$\pm$0.013 & 0.048$\pm$0.002         \\
 
 ~-DEEP &      \textbf{0.934$\pm$0.008} & 0.008$\pm$0.000 & 0.205$\pm$0.012 & 0.034$\pm$0.006        \\
 
 ~-EE-ensemble     & 0.926$\pm$0.002 & 0.009$\pm$0.000 & 0.226$\pm$0.009 & 0.029$\pm$0.001       \\
 
 ~-HYDRA &       0.932$\pm$0.005 & 0.008$\pm$0.000 & 0.203$\pm$0.016 & 0.018$\pm$0.004          \\
 
 ~-\qute &         0.933$\pm$0.006 & \textbf{0.008$\pm$0.000} & \textbf{0.202$\pm$0.016} &  \textbf{0.018$\pm$0.001}   \\

 
\hline

 \textbf{CIFAR10} &     \multicolumn{4}{c}{} \\
 ~-BASE &       0.834$\pm$0.005 & 0.023$\pm$0.000 & 0.523$\pm$0.016 & 0.049$\pm$0.003        \\
 
 ~-MCD &        0.867$\pm$0.002 & 0.019$\pm$0.000 & 0.396$\pm$0.003 &  0.017$\pm$0.005   \\
    
    
 ~-DEEP &      0.877$\pm$0.003 & 0.017$\pm$0.000 & \textbf{0.365$\pm$0.015} &  \textbf{0.015$\pm$0.003}      \\
    
 ~-EE-ensemble &        0.854$\pm$0.001 & 0.021$\pm$0.000 & 0.446$\pm$0.011 & 0.033$\pm$0.001        \\

  ~-HYDRA &        0.818$\pm$0.004 & 0.026$\pm$0.000 & 0.632$\pm$0.017 & 0.069$\pm$0.001         \\
  
 ~-\qute &        0.858$\pm$0.001 & 0.020$\pm$0.000 & 0.428$\pm$0.019 & 0.025$\pm$0.003        \\

  ~-\qute$+$ &        \textbf{0.878$\pm$0.003} &	\textbf{0.017$\pm$0.000}	& \underline{0.369$\pm$0.008}	&0.026$\pm$0.001
 \\

\hline 

 \textbf{TinyImagenet}  & \multicolumn{4}{c}{} \\
 ~-BASE        & 0.351$\pm$0.005 & 0.004$\pm$0.000 & 5.337$\pm$0.084 &  0.416$\pm$0.003    \\
 
 ~-MCD      & 0.332$\pm$0.004 & 0.003$\pm$0.000 & 2.844$\pm$0.028 &  0.061$\pm$0.005    \\
 
 ~-DEEP    & 0.414$\pm$0.006 & 0.003$\pm$0.000 & 3.440$\pm$0.049 &   0.115$\pm$0.003   \\
 
 ~-EE-ensemble       & \textbf{0.430$\pm$0.005} & 0.003$\pm$0.000 & \textbf{2.534$\pm$0.046} &  \textbf{0.032$\pm$0.006}    \\

 ~-HYDRA       &   0.376$\pm$0.004 & 0.004$\pm$0.000 & 3.964$\pm$0.036 &  0.328$\pm$0.004    \\
 
 ~-\qute           &  0.395$\pm$0.014 & 0.004$\pm$0.000 & 3.700$\pm$0.123 &  0.282$\pm$0.009    \\    

 ~-\qute$+$ &      0.381$\pm$0.010	& \textbf{0.003$\pm$0.000}	& \underline{2.757$\pm$0.044} &	0.122$\pm$0.008

\end{tabular}
}
}
\caption{Calibration Metrics for all baselines on ID data. For F1, higher is better, and for BS and NLL, lower is better. The best results are marked in bold. All results are mean $\pm$ std-dev for 3 independent splits of ID test data. \vspace{-0.5cm}}
\label{table:uq}
\end{table}

% \begin{table*}[]
% \centering
% \small
% \scalebox{0.75}{

% {

% % \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
% \begin{tabular}{l | c | c | c c c c }
%   % & & & \multicolumn{4}{c||} {\textit{In-distribution data}} & \multicolumn{3}{c}{\textit{Corrupted-in-distribution data}}\\
% \hline
% \textbf{Model} & \textbf{Params} & \textbf{FLOPS} & \textbf{F1 ($\uparrow$)}  & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)} & \textbf{ECE ($\downarrow$)} \\
% \hline

% \textbf{MNIST} & & & \multicolumn{4}{c||}{} & \multicolumn{3}{c}{}\\
%  ~-BASE & 3.9K & 155.2K&   0.910$\pm$0.002 & 0.013$\pm$0.000 & 0.292$\pm$0.006 & 0.014$\pm$0.001    \\
 
%  ~-MCD & 3.9K & 310.4K     & 0.886$\pm$0.004 & 0.018$\pm$0.000 & 0.382$\pm$0.004 & 0.071$\pm$0.006   \\
 
%  ~-DEEP &  7.9K & 310.4K &      0.931$\pm$0.005 & 0.010$\pm$0.000 & 0.227$\pm$0.002 & 0.034$\pm$0.004    \\
 
%  ~-EE-ensemble & 10.9K & 1.51M &       0.939$\pm$0.002 & 0.011$\pm$0.000 & 0.266$\pm$0.005 & 0.108$\pm$0.002  \\

%   ~-HYDRA & 4.4K & 158.2K &     0.932$\pm$0.006 & 0.010$\pm$0.000 & 0.230$\pm$0.012 & \textbf{0.014$\pm$0.005}    \\

  
%  ~-\qute & {\cellcolor[gray]{.7}} 4.4K & {\cellcolor[gray]{.9}}158.2K &  \textbf{0.941$\pm$0.004} & \textbf{0.009$\pm$0.000} & \textbf{0.199$\pm$0.010} & 0.026$\pm$0.003   \\

% \hline

% \textbf{SpeechCmd} & & & \multicolumn{4}{c||}{} & \multicolumn{3}{c}{}     \\   
%  ~-BASE & 24.8K & 5.54M &   0.923$\pm$0.007 & 0.010$\pm$0.000 & 0.233$\pm$0.016 & 0.026$\pm$0.001         \\
 
%  ~-MCD & 24.8K & 11.08M &    0.917$\pm$0.006 & 0.011$\pm$0.000 & 0.279$\pm$0.013 & 0.048$\pm$0.002         \\
 
%  ~-DEEP & 49.6K & 11.08M &      \textbf{0.934$\pm$0.008} & 0.008$\pm$0.000 & 0.205$\pm$0.012 & 0.034$\pm$0.006        \\
 
%  ~-EE-ensemble & 87K & 12.8M &      0.926$\pm$0.002 & 0.009$\pm$0.000 & 0.226$\pm$0.009 & 0.029$\pm$0.001       \\
 
%  ~-HYDRA & 26.8K & 5.63M &      0.932$\pm$0.005 & 0.008$\pm$0.000 & 0.203$\pm$0.016 & 0.018$\pm$0.004          \\
 
%  ~-\qute & {\cellcolor[gray]{.7}}26.8K & {\cellcolor[gray]{.9}}5.63M  &        0.933$\pm$0.006 & \textbf{0.008$\pm$0.000} & \textbf{0.202$\pm$0.016} &  \textbf{0.018$\pm$0.001}   \\

 
% \hline

%  \textbf{CIFAR10} & & &     \multicolumn{4}{c||}{} & \multicolumn{3}{c}{}\\
%  ~-BASE & 78.6K & 25.2M &      0.834$\pm$0.005 & 0.023$\pm$0.000 & 0.523$\pm$0.016 & 0.049$\pm$0.003        \\
 
%  ~-MCD & 78.6K & 50.5M &       0.867$\pm$0.002 & 0.019$\pm$0.000 & 0.396$\pm$0.003 &  0.017$\pm$0.005   \\
    
    
%  ~-DEEP & 157.3K & 50.5M &     \textbf{0.877$\pm$0.003} & \textbf{0.017$\pm$0.000} & \textbf{0.365$\pm$0.015} &  \textbf{0.015$\pm$0.003}      \\
    
%  ~-EE-ensemble & 477.5K & 26.1M &       0.854$\pm$0.001 & 0.021$\pm$0.000 & 0.446$\pm$0.011 & 0.033$\pm$0.001        \\

%   ~-HYDRA & 86.4K & 25.3M &       0.818$\pm$0.004 & 0.026$\pm$0.000 & 0.632$\pm$0.017 & 0.069$\pm$0.001         \\
  
%  ~-\qute & {\cellcolor[gray]{.7}}86.4K & {\cellcolor[gray]{.9}}25.3M &       0.858$\pm$0.001 & 0.020$\pm$0.000 & 0.428$\pm$0.019 & 0.025$\pm$0.003        \\

% \hline 

%  \textbf{TinyImagenet} & & & \multicolumn{4}{c||}{} & \multicolumn{3}{c}{}\\
%  ~-BASE & 2.51M & 50.6M       & 0.351$\pm$0.005 & 0.004$\pm$0.000 & 5.337$\pm$0.084 &  0.416$\pm$0.003    \\
 
%  ~-MCD & 2.51M &  253M     & 0.332$\pm$0.004 & \textbf{0.003$\pm$0.000} & 2.844$\pm$0.028 &  0.061$\pm$0.005    \\
 
%  ~-DEEP & 12.57M &  253M  & 0.414$\pm$0.006 & \textbf{0.003$\pm$0.000} & 3.440$\pm$0.049 &   0.115$\pm$0.003   \\
 
%  ~-EE-ensemble & 3.53M & 52.4M      & \textbf{0.430$\pm$0.005} & \textbf{0.003$\pm$0.000} & \textbf{2.534$\pm$0.046} &  \textbf{0.032$\pm$0.006}    \\

%  ~-HYDRA & 2.58M & 51.3M&    0.376$\pm$0.004 & 0.004$\pm$0.000 & 3.964$\pm$0.036 &  0.328$\pm$0.004    \\
 
%  ~-\qute & {\cellcolor[gray]{.7}}2.58M & {\cellcolor[gray]{.9}}51.3M  &           0.395$\pm$0.014 & 0.004$\pm$0.000 & 3.700$\pm$0.123 &  0.282$\pm$0.009    \\    
% \end{tabular}
% }
% }
% \caption{Calibration Metrics for all baselines on ID data. For F1, higher is better, and for BS and NLL, lower is better. The best results are marked in bold. For ID data, all results are mean $\pm$ std-dev for 3 independent splits of ID test data. For results on CID data, we construct corrupted datasets for each corruption (all severity levels) and average the metrics over all. See Appendix~\ref{subsec:apdx-uq-cid} for details.\vspace{-0.5cm}}
% \label{table:uq}
% \end{table*}




==> figs/table-uq-postnet.tex <==
\begin{table}[t]
\centering
\small
\scalebox{0.7}{

{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c | c | c }
\textbf{Model} &  \textbf{F1 ($\uparrow$)}  & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)}  \\
\hline
\hline

MNIST-PostN &           0.92 & 0.012 & 0.286\\ 
MNIST-\qute &           \textbf{0.94} & \textbf{0.009} & \textbf{0.199}\\ 
\hline
CIFAR-PostN &           0.84 & 0.022 & 0.462\\ 
CIFAR-\qute &           \textbf{0.858} & \textbf{0.020} & \textbf{0.428}\\ 

\end{tabular}
}
}
\caption{Calibration comparison with Postnets on ID}
\label{table:uq-postn}
\end{table}

==> figs/table-uq.tex <==
\begin{table*}[]
\centering
\small
\scalebox{0.75}{

{

% \begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
\begin{tabular}{l | c | c | c c c c || c c c}
  & & & \multicolumn{4}{c||} {\textit{In-distribution data}} & \multicolumn{3}{c}{\textit{Corrupted-in-distribution data}}\\
\hline
\textbf{Model} & \textbf{Params} & \textbf{FLOPS} & \textbf{F1 ($\uparrow$)}  & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)} & \textbf{ECE ($\downarrow$)} &    \textbf{F1 ($\uparrow$)}  & \textbf{BS ($\downarrow$)} & \textbf{NLL ($\downarrow$)} \\
\hline

\textbf{MNIST} & & & \multicolumn{4}{c||}{} & \multicolumn{3}{c}{}\\
 ~-~BASE & 3.9K & 155.2K&   0.910$\pm$0.002 & 0.013$\pm$0.000 & 0.292$\pm$0.006 & 0.014$\pm$0.001      & 0.534$\pm$0.300 &  0.072$\pm$0.056 & 5.218$\pm$8.359\\
 
 ~-~MCD & 3.9K & 310.4K     & 0.886$\pm$0.004 & 0.018$\pm$0.000 & 0.382$\pm$0.004 & 0.071$\pm$0.006      &    0.556$\pm$0.303 & 0.067$\pm$0.053 & 4.872$\pm$7.879 \\
 
 ~-~DEEP &  7.9K & 310.4K &      0.931$\pm$0.005 & 0.010$\pm$0.000 & 0.227$\pm$0.002 & 0.034$\pm$0.004      &   0.574$\pm$0.316 & 0.060$\pm$0.046 & 3.553$\pm$5.391 \\
 
 ~-~EE-ensemble & 10.9K & 1.51M &       0.939$\pm$0.002 & 0.011$\pm$0.000 & 0.266$\pm$0.005 & 0.108$\pm$0.002     &   0.571$\pm$0.323 & 0.059$\pm$0.042 & 3.299$\pm$4.996\\

  ~-~HYDRA & 4.4K & 158.2K &     0.932$\pm$0.006 & 0.010$\pm$0.000 & 0.230$\pm$0.012 & \textbf{0.014$\pm$0.005}        &     \textbf{0.618$\pm$0.299} & 0.059$\pm$0.051 & 3.204$\pm$4.701
    \\
  
 ~-~\qute & {\cellcolor[gray]{.7}} 4.4K & {\cellcolor[gray]{.9}}158.2K &  \textbf{0.941$\pm$0.004} & \textbf{0.009$\pm$0.000} & \textbf{0.199$\pm$0.010} & 0.026$\pm$0.003       &   0.591$\pm$0.305 & \textbf{0.058$\pm$0.045} & \textbf{2.769$\pm$3.798} \\

\hline

\textbf{SpeechCmd} & & & \multicolumn{4}{c||}{} & \multicolumn{3}{c}{}     \\   
 ~-~BASE & 24.8K & 5.54M &   0.923$\pm$0.007 & 0.010$\pm$0.000 & 0.233$\pm$0.016 & 0.026$\pm$0.001          &          0.758$\pm$0.136 & 0.030$\pm$0.016 & 0.775$\pm$0.446   \\
 
 ~-~MCD & 24.8K & 11.08M &    0.917$\pm$0.006 & 0.011$\pm$0.000 & 0.279$\pm$0.013 & 0.048$\pm$0.002         &           0.764$\pm$0.125 & 0.029$\pm$0.014 & 0.751$\pm$0.390   \\
 
 ~-~DEEP & 49.6K & 11.08M &      \textbf{0.934$\pm$0.008} & 0.008$\pm$0.000 & 0.205$\pm$0.012 & 0.034$\pm$0.006        &         \textbf{0.783$\pm$0.135} & \textbf{0.027$\pm$0.016} & \textbf{0.694$\pm$0.430}   \\
 
 ~-~EE-ensemble & 87K & 12.8M &      0.926$\pm$0.002 & 0.009$\pm$0.000 & 0.226$\pm$0.009 & 0.029$\pm$0.001       &      0.760$\pm$0.145 & 0.030$\pm$0.018 & 0.786$\pm$0.498\\  
 
 ~-~HYDRA & 26.8K & 5.63M &      0.932$\pm$0.005 & 0.008$\pm$0.000 & 0.203$\pm$0.016 & 0.018$\pm$0.004           &         0.776$\pm$0.143 & 0.030$\pm$0.020 & 0.780$\pm$0.557\\
 
 ~-~\qute & {\cellcolor[gray]{.7}}26.8K & {\cellcolor[gray]{.9}}5.63M  &        0.933$\pm$0.006 & \textbf{0.008$\pm$0.000} & \textbf{0.202$\pm$0.016} &  \textbf{0.018$\pm$0.001}    
 &      0.776$\pm$0.122 & 0.028$\pm$0.015 & 0.774$\pm$0.472\\

 
\hline

 \textbf{CIFAR10} & & &     \multicolumn{4}{c||}{} & \multicolumn{3}{c}{}\\
 ~-~BASE & 78.6K & 25.2M &      0.834$\pm$0.005 & 0.023$\pm$0.000 & 0.523$\pm$0.016 & 0.049$\pm$0.003         &    0.603$\pm$0.202 & 0.060$\pm$0.035 & 1.918$\pm$1.612 \\
 
 ~-~MCD & 78.6K & 50.5M &       0.867$\pm$0.002 & 0.019$\pm$0.000 & 0.396$\pm$0.003 &  0.017$\pm$0.005   
    &    \textbf{0.739$\pm$0.087} & \textbf{0.036$\pm$0.011} & \textbf{0.791$\pm$0.282} \\
    
 ~-~DEEP & 157.3K & 50.5M &     \textbf{0.877$\pm$0.003} & \textbf{0.017$\pm$0.000} & \textbf{0.365$\pm$0.015} &  \textbf{0.015$\pm$0.003}    
    &    0.651$\pm$0.193 & 0.051$\pm$0.030 & 1.348$\pm$0.994 \\
    
 ~-~EE-ensemble & 477.5K & 26.1M &       0.854$\pm$0.001 & 0.021$\pm$0.000 & 0.446$\pm$0.011 & 0.033$\pm$0.001         &    0.648$\pm$0.173 & 0.049$\pm$0.024 & 1.256$\pm$0.784\\

  ~-~HYDRA & 86.4K & 25.3M &       0.818$\pm$0.004 & 0.026$\pm$0.000 & 0.632$\pm$0.017 & 0.069$\pm$0.001         &    0.581$\pm$0.235 & 0.065$\pm$0.041 & 2.438$\pm$2.434\\
  
 ~-~\qute & {\cellcolor[gray]{.7}}86.4K & {\cellcolor[gray]{.9}}25.3M &       0.858$\pm$0.001 & 0.020$\pm$0.000 & 0.428$\pm$0.019 & 0.025$\pm$0.003         &    0.637$\pm$0.183 & 0.053$\pm$0.028 & 1.406$\pm$0.963 \\

\hline 

 \textbf{TinyImagenet} & & & \multicolumn{4}{c||}{} & \multicolumn{3}{c}{}\\
 ~-~BASE & 2.51M & 50.6M       & 0.351$\pm$0.005 & 0.004$\pm$0.000 & 5.337$\pm$0.084 &  0.416$\pm$0.003    
    &    0.171$\pm$0.062 & 0.006$\pm$0.000 & 9.852$\pm$2.081\\
 
 ~-~MCD & 2.51M &  253M     & 0.332$\pm$0.004 & \textbf{0.003$\pm$0.000} & 2.844$\pm$0.028 &  0.061$\pm$0.005    
     &    0.199$\pm$0.048 & \textbf{0.004$\pm$0.000} & \textbf{4.149$\pm$0.639} \\
 
 ~-~DEEP & 12.57M &  253M  & 0.414$\pm$0.006 & \textbf{0.003$\pm$0.000} & 3.440$\pm$0.049 &   0.115$\pm$0.003   
     &    0.200$\pm$0.074 & 0.005$\pm$0.000 & 7.148$\pm$1.896 \\
 
 ~-~EE-ensemble & 3.53M & 52.4M      & \textbf{0.430$\pm$0.005} & \textbf{0.003$\pm$0.000} & \textbf{2.534$\pm$0.046} &  \textbf{0.032$\pm$0.006}    
    &    \textbf{0.207$\pm$0.077} & \textbf{0.004$\pm$0.000} & 4.888$\pm$1.327\\

 ~-~HYDRA & 2.58M & 51.3M&    0.376$\pm$0.004 & 0.004$\pm$0.000 & 3.964$\pm$0.036 &  0.328$\pm$0.004    
    &      0.180$\pm$0.068 & 0.006$\pm$0.000 & 7.445$\pm$1.772\\
 
 ~-~\qute & {\cellcolor[gray]{.7}}2.58M & {\cellcolor[gray]{.9}}51.3M  &           0.395$\pm$0.014 & 0.004$\pm$0.000 & 3.700$\pm$0.123 &  0.282$\pm$0.009    
     &   0.175$\pm$0.064 & 0.005$\pm$0.000 & 7.044$\pm$1.417 \\
\end{tabular}
}
}
\caption{Calibration Metrics for all baselines on ID data. For F1, higher is better, and for BS and NLL, lower is better. The best results are marked in bold. For ID data, all results are mean $\pm$ std-dev for 3 independent splits of ID test data. For results on CID data, we construct corrupted datasets for each corruption (all severity levels) and average the metrics over all. See Appendix~\ref{subsec:apdx-uq-cid} for details.\vspace{-0.5cm}}
\label{table:uq}
\end{table*}
